CSI Obfuscation: Single-Antenna Transmitters Can Not Hide from Adversarial Multi-Antenna Radio Localization Systems

The ability of modern telecommunication systems to locate users and objects in the radio environment raises justified privacy concerns. To prevent unauthorized localization, single-antenna transmitters can obfuscate the signal by convolving it with a randomized sequence prior to transmission, which alters the channel state information (CSI) estimated at the receiver. However, this strategy is only effective against CSI-based localization systems deploying single-antenna receivers. Inspired by the concept of blind multichannel identification, we propose a simple CSI recovery method for multi-antenna receivers to extract channel features that ensure reliable user localization regardless of the transmitted signal. We comparatively evaluate the impact of signal obfuscation and the proposed recovery method on the localization performance of CSI fingerprinting, channel charting, and classical triangulation using real-world channel measurements. This work aims to demonstrate the necessity for further efforts to protect the location privacy of users from adversarial radio-based localization systems.

==> fig/adversarial_localization_concept.tex <==
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}%[framed]

    \tikzstyle{box1} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, fill = dunkelgrau!0!white, minimum height=16pt,minimum width=0.8cm]

    \tikzstyle{box2} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, fill = dunkelgrau!0!white, minimum height=1.6cm,minimum width=0.8cm]
    
    \tikzstyle{box3} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, minimum height=0.7cm,minimum width=1.6cm]
    
    \tikzstyle{largearoundbox_blue} = [rectangle, draw=mittelblau, very thick, rounded corners=3pt, dashed, inner sep=3pt]
    
    \tikzstyle{largearoundbox_red} = [rectangle, draw=rot, very thick, rounded corners=3pt, dashed, inner sep=3pt]
    
    
    % ---- Alice ----
    
    \node[box1] (TX) at (1,-1.0) {TX};
    \node[box1] (v) at (2.5,-1.0) {$* \mathbf{\tilde v}$};
    
    \node[largearoundbox_blue, fit=(TX) (v)] (Alice) {};
    \node[above=0.1cm of Alice] {Alice (UE)};
    
    \draw [-latex, thick]  (TX.east) -- (v.west)
    node[midway,anchor=south,yshift=-0.05cm]{$\mathbf{\tilde s}$};
    %\draw [-, thick]  (v.east) -- (Alice.east)
    %node[midway,anchor=south]{};
    
    % Antenna
    \coordinate (antenna_mount_Alice) at (v.east);
    \draw[thick] (antenna_mount_Alice) -- ++(0.3,0) coordinate (antenna_tip_Alice);
    \draw[thick] ([yshift=0.12cm]antenna_tip_Alice) -- ([yshift=-0.12cm]antenna_tip_Alice);

% Transmission symbol
        \draw[semithick] ([xshift=0.1cm]antenna_tip_Alice) ++(0.00,0.1) arc (0:90:0.1cm);
        \draw[semithick] ([xshift=0.15cm]antenna_tip_Alice) ++(0.00,0.1) arc (0:90:0.15cm);
        \draw[semithick] ([xshift=0.2cm]antenna_tip_Alice) ++(0.00,0.1) arc (0:90:0.2cm);


    % ---- Bob ----
    
    \node[box2] (RX_Bob) at (7.5,-1.0) {RX};

    \node[largearoundbox_blue, fit=(RX_Bob)] (Bob) {};
    \node[right=0.1cm of Bob, align=center] {Bob\\(BS)};
    
    % Bob's multiple T-bar antennas (pointing West)
    \foreach \yoffset in {-0.6, 0.2, 0.6} { % Increased spacing
        \coordinate (antenna_mount_Bob) at ([yshift=\yoffset cm]RX_Bob.west);
        \draw[thick] (antenna_mount_Bob) -- ++(-0.3,0) coordinate (antenna_tip_Bob); % Mast pointing west
        \draw[thick] ([yshift=0.12cm]antenna_tip_Bob) -- ([yshift=-0.12cm]antenna_tip_Bob); % T-bar
    }
    % Dots to indicate more antennas
    \node at ([xshift=-0.15cm, yshift=-0.1cm]Bob.west) {$\vdots$};

    % ---- Eve ----
    
    \node[box3] (RX_Eve) at (5.0,-3.5) {RX};
    
    \node[largearoundbox_red, fit=(RX_Eve)] (Eve) {};
    \node[right=0.1cm of Eve, align=center] {Eve\\(adversarial BS)};
    
            % Eve's multiple T-bar antennas (pointing North)
            \foreach \xoffset in {-0.6, -0.2, 0.6} { % Increased horizontal spacing
                \coordinate (antenna_mount_Eve) at ([xshift=\xoffset cm]RX_Eve.north);
                \draw[thick] (antenna_mount_Eve) -- ++(0,0.3) coordinate (antenna_tip_Eve); % Mast pointing north
                \draw[thick] ([xshift=0.12cm]antenna_tip_Eve) -- ([xshift=-0.12cm]antenna_tip_Eve); % T-bar
            }
            % Dots to indicate more antennas
            \node at ([xshift=0.2cm, yshift=0.15cm]Eve.north) {$\hdots$};
    

    % Transmission paths

    \draw [-latex, thick]  (antenna_tip_Alice.east) ++ (0.2cm,0.0cm) -- ([xshift=-0.5cm]Bob.west)
    node[midway,anchor=south,yshift=-0.05cm]{$\mathbf{h}_{\mathrm{Bob},m}$};
    
    \draw [-latex, thick]  (antenna_tip_Alice.east) ++ (0.1cm,-0.1cm) -- ([yshift=0.5cm]Eve.north)
    node[midway,anchor=west]{$\mathbf{h}_{\mathrm{Eve},m}$};
    
    
    % Round arrows
    \draw[latex-latex, thick, mittelblau, bend left=20] (Alice.north east) to node[above, midway] {data} (Bob.north west);
    
    \draw[-latex, thick, rot, bend left=20] (Eve.west) to node[below left, midway, align=center] {unauthorized\\localization} (Alice.south);

\end{tikzpicture}

==> fig/csi_time_domain_OBFUSCATED.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.25\columnwidth,
height=.6\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={yshift=0.25cm},
xlabel={$\tau$},
xmajorgrids,
xmin=25, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$|\tilde {\mathbf o}_{m}^{(l)}|$},
ymajorgrids,
ymin=-0.15, ymax=2.65,
ytick style={color=black},
ticklabel style={fill=white},
legend cell align={left},
legend style={
  at={(0.77,0.96)},
  anchor=north,
},
legend columns=2,
clip = false]
\path [draw=none, fill=red, fill opacity=0.15]
(axis cs:27,-0.15)
--(axis cs:27,2.65) node (taumintop) {}
--(axis cs:40,2.65) node (taumaxtop) {}
--(axis cs:40,-0.15)
--cycle;

\addplot [semithick, mittelblau]
table {%
25 0.00480243753012096
26 0.00758326232008515
27 0.0063279447922761
28 0.00885890755373678
29 0.0084276232738819
30 0.0204477841706729
31 0.596558313890555
32 0.498459276108656
33 0.37311138364624
34 0.394068183167207
35 0.333079874242385
36 0.392087283278955
37 0.732535509720922
38 1.16005930084657
39 0.162688224175042
40 0.564028792928366
41 0.208781788099553
42 0.544027849842175
43 0.62838505760087
44 0.51691148976179
45 0.5912896534032
46 0.863427100589409
47 0.54930888220876
48 0.294313459850769
49 0.434771766328524
50 0.151590582995968
};
\addlegendentry{$m = 1$}
\addplot [semithick, darkorange25512714]
table {%
25 0.00551681813639699
26 0.00802961761759164
27 0.00712315059765958
28 0.0114379634707165
29 0.0136626565487552
30 0.0352328004497613
31 0.409455615754684
32 0.449467306929929
33 0.139636102019732
34 0.268987734244167
35 0.34884074396798
36 0.358507422653859
37 0.591219964584043
38 0.966381355171512
39 0.199414846408246
40 0.368054863134991
41 0.305463654095115
42 0.326894775522113
43 0.402307317386231
44 0.678116778615439
45 0.707557983307527
46 0.855462961974782
47 0.490450378475372
48 0.0950686203784788
49 0.0736024437699997
50 0.0203555063635809
};
\addlegendentry{$m = 2$}
\addplot [semithick, forestgreen4416044]
table {%
25 0.00466474956328166
26 0.00719783520628405
27 0.00636489408463315
28 0.00846803186595461
29 0.00548020506477088
30 0.0103944181743276
31 0.534567987382855
32 0.421290781747796
33 0.245301193106124
34 0.3376756574497
35 0.416115057407119
36 0.448574511438232
37 0.685216219942183
38 1.18258124054371
39 0.355842994672194
40 0.626246179280782
41 0.191164277363788
42 0.289213863489455
43 0.382372759245731
44 0.46041648384755
45 0.654722382072441
46 0.701245735476902
47 0.324273693549719
48 0.226708722677446
49 0.110702950496255
50 0.095074107298717
};
\addlegendentry{$m = 3$}
\addplot [semithick, crimson2143940]
table {%
25 0.000938500678740969
26 0.00370208163680966
27 0.00312340542373795
28 0.00713981722662364
29 0.0237969777128929
30 0.124016790858543
31 0.716741951191184
32 0.137600946081717
33 0.227945505496068
34 0.446437567692976
35 0.587018668972787
36 0.345055008407012
37 0.946825521864966
38 0.929842021427248
39 0.605072272902858
40 0.465154805292049
41 0.191923088649779
42 0.415079628127213
43 0.620958301479324
44 0.752376253479759
45 0.641781304818575
46 0.602253664185014
47 0.102599803631027
48 0.156637642187096
49 0.101062641359273
50 0.121398709611914
};
\addlegendentry{$m = 4$}
\addplot [semithick, mediumpurple148103189]
table {%
25 0.00410578757189382
26 0.00629750669386064
27 0.00562371085028722
28 0.00926888709119953
29 0.0118578174766452
30 0.0332096750470442
31 0.375526017425832
32 0.462367768494002
33 0.202333857690906
34 0.253355090610363
35 0.294600948875007
36 0.349782334536797
37 0.517378688053264
38 1.026841804823
39 0.202858671012111
40 0.372980771050495
41 0.228993705027645
42 0.273953494923788
43 0.477713369818325
44 0.406499586745338
45 0.597110412276147
46 0.659081342779449
47 0.443528189905558
48 0.321999498216889
49 0.13778576972053
50 0.0473383934373237
};
\addlegendentry{$m = 5$}
\addplot [semithick, sienna1408675]
table {%
25 0.00304686093625389
26 0.00475385352391057
27 0.00260820976613026
28 0.003143613049487
29 0.00546884275294825
30 0.0283232418501623
31 0.443795356917605
32 0.183094981532858
33 0.103282477016964
34 0.295349233928465
35 0.259885128871743
36 0.350214387194428
37 0.594736395236882
38 0.591988505323274
39 0.169353702541393
40 0.309900707196938
41 0.172594465106833
42 0.235145816055572
43 0.404177612198014
44 0.676172709242402
45 0.810458078780932
46 0.818219151933147
47 0.30103149158412
48 0.188096573747054
49 0.240785734871452
50 0.0902855969493358
};
\addlegendentry{$m = 6$}
\addplot [semithick, orchid227119194]
table {%
25 0.00424229762155975
26 0.00646147635550891
27 0.00589117087780552
28 0.00785083743338799
29 0.00716569528752999
30 0.0138733748338583
31 0.483427914393265
32 0.410575491714681
33 0.193336037835735
34 0.238898967586618
35 0.387645765966379
36 0.54143808613408
37 0.610021933056838
38 1.00459597928637
39 0.371288670521265
40 0.634316880550725
41 0.214102453081944
42 0.330148772874927
43 0.225050737981856
44 0.768508477324333
45 0.882814123529865
46 0.742433215487798
47 0.50709610382932
48 0.185265258388791
49 0.239349026281457
50 0.168564102743328
51 0.0960623408814318
};
\addlegendentry{$m = 7$}
\addplot [semithick, gray127]
table {%
25 0.00229217160073362
26 0.00340886778529117
27 0.0042100661145703
28 0.00777547847410537
29 0.0129698433504918
30 0.0411246949937543
31 0.289004507193511
32 0.646958537104084
33 0.132165991999501
34 0.123705813907704
35 0.3743419824832
36 0.617215717648912
37 0.380999060179662
38 1.00170227190757
39 0.566251879959054
40 0.59697693377235
41 0.377812813103318
42 0.0679398363189499
43 0.241327187854593
44 0.643292885695558
45 0.822685436732927
46 0.542661282755224
47 0.670422209414183
48 0.154984665839666
49 0.20389686593144
50 0.154770343028893
};
\addlegendentry{$m = 8$}

\draw [thick, dotted] (axis cs: 27, 2.65) -- (axis cs: 27, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{min}$};
\draw [thick, dotted] (axis cs: 40, 2.65) -- (axis cs: 40, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{max}$};
\end{axis}


\end{tikzpicture}

==> fig/csi_time_domain_RAW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.25\columnwidth,
height=.6\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={yshift=0.25cm},
xlabel={$\tau$},
xmajorgrids,
xmin=25, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$|\tilde {\mathbf h}_{m}^{(l)}|$},
ymajorgrids,
ymin=-0.15, ymax=2.65,
ytick style={color=black},
ticklabel style={fill=white},
legend cell align={left},
legend style={
  at={(0.77,0.96)},
  anchor=north,
},
legend columns=2,
clip = false]
\path [draw=none, fill=red, fill opacity=0.15]
(axis cs:27,-0.15)
--(axis cs:27,2.65) node (taumintop) {}
--(axis cs:40,2.65) node (taumaxtop) {}
--(axis cs:40,-0.15)
--cycle;

\addplot [semithick, mittelblau]
table {%
25 0.0223980577003032
26 0.0280409742318143
27 0.0296968359991254
28 0.036407469082542
29 0.0401608993614583
30 0.0742981684272953
31 1.76215277993609
32 1.43569068918462
33 0.626221778044929
34 0.35786200173976
35 0.249071418610153
36 0.324418986101388
37 0.21014335476078
38 0.132431219134516
39 0.052933183138878
40 0.241013661810374
41 0.0562645025006037
42 0.211430724845306
43 0.0408007403266638
44 0.103765962270633
45 0.123815165933343
46 0.110289646892119
47 0.13903972052481
48 0.0975793358108486
49 0.0379371425698216
50 0.172890195853465
};
\addlegendentry{$m = 1$}
\addplot [semithick, darkorange25512714]
table {%
25 0.0235526682916398
26 0.0293602430894197
27 0.0329711199014191
28 0.0439674590636246
29 0.056415623638642
30 0.121557826201665
31 1.22411919671112
32 1.26673424414638
33 0.378116975488814
34 0.369437392134214
35 0.219749561347063
36 0.0752198762621541
37 0.167857104533353
38 0.11780345052302
39 0.133275362862565
40 0.0897945375472251
41 0.0688828419422661
42 0.0935696433163136
43 0.225608771070459
44 0.0959040042909776
45 0.0824678415961891
46 0.0764619792802313
47 0.0254191214326955
48 0.0831850150283149
49 0.088195147207263
50 0.0793738677763425
};
\addlegendentry{$m = 2$}
\addplot [semithick, forestgreen4416044]
table {%
25 0.0227947833005773
26 0.0276894431191414
27 0.0292348257653876
28 0.035373407653441
29 0.0329673250996796
30 0.0433759434756096
31 1.58479359764561
32 1.23346595023839
33 0.249749538369589
34 0.329154743379769
35 0.322760035955224
36 0.070917944666153
37 0.262895548620649
38 0.325771743367839
39 0.13430984389164
40 0.208278155594557
41 0.121466981127254
42 0.146160110095744
43 0.126766602715954
44 0.153465188344799
45 0.0577081652094731
46 0.144077217294065
47 0.077060670130291
48 0.148735715335197
49 0.138935236487061
50 0.03031280683082
};
\addlegendentry{$m = 3$}
\addplot [semithick, crimson2143940]
table {%
25 0.00800089614811418
26 0.0107901762527008
27 0.0127727003135537
28 0.0219678177124036
29 0.070211366696218
30 0.367029394543282
31 2.08936961206349
32 0.498729164976987
33 0.388510234986395
34 0.351188695212273
35 0.307406868723049
36 0.138741867264417
37 0.0797417166982415
38 0.102047562967868
39 0.0637989057911018
40 0.282715757720877
41 0.163906537268558
42 0.00857431468245911
43 0.0329390989369477
44 0.0531626033021163
45 0.0553051567319261
46 0.182288504932392
47 0.0821028901144985
48 0.0541194153953792
49 0.0186534759901473
50 0.0389032126280866
};
\addlegendentry{$m = 4$}
\addplot [semithick, mediumpurple148103189]
table {%
25 0.0169802814868508
26 0.0224006422910729
27 0.0240068411633501
28 0.0336717117849213
29 0.0462294162281025
30 0.110590143006527
31 1.11735511180322
32 1.3205915508305
33 0.263316295525919
34 0.409576196844635
35 0.188563460016423
36 0.290255915130973
37 0.207079546715818
38 0.176470381154976
39 0.0748981368086964
40 0.123316578956211
41 0.0868759060745405
42 0.243667414369905
43 0.171825711046363
44 0.159080061727429
45 0.237382343941831
46 0.0743566719166925
47 0.0472903797083276
48 0.0866879142275797
49 0.0515668743356483
50 0.149749710394555
};
\addlegendentry{$m = 5$}
\addplot [semithick, sienna1408675]
table {%
25 0.0140569043930323
26 0.0171890062122608
27 0.0153744919828879
28 0.0133440675738466
29 0.00702270680013649
30 0.0777372090473524
31 1.29797715570232
32 0.532049326790323
33 0.405118401937614
34 0.400507642479597
35 0.0288120275713148
36 0.308662874179224
37 0.0738364147197365
38 0.106612541364425
39 0.241842785354532
40 0.11925805883006
41 0.0811047343857697
42 0.186306024569002
43 0.0791315601255294
44 0.169324297411967
45 0.171973717111328
46 0.0906155572918978
47 0.138293579549569
48 0.0887532307782234
49 0.0355926489720129
50 0.12641945348855
};
\addlegendentry{$m = 6$}
\addplot [semithick, orchid227119194]
table {%
25 0.0198642713390635
26 0.0246340654495543
27 0.0264595797800962
28 0.0329516258864267
29 0.034616895505258
30 0.0541259024612909
31 1.43618154377265
32 1.20405298666577
33 0.21573532129307
34 0.447151074264336
35 0.273778542582415
36 0.396827693072208
37 0.319074712585491
38 0.105960439848436
39 0.20880402411518
40 0.147942256605627
41 0.204969168215089
42 0.16005071079064
43 0.134857456140869
44 0.160596982432444
45 0.173958079642936
46 0.184626979570817
47 0.08760113397418
48 0.119192593027602
49 0.0661578958091527
50 0.0610134681420758
};
\addlegendentry{$m = 7$}
\addplot [semithick, gray127]
table {%
25 0.00930320948755469
26 0.0141868966216171
27 0.0172331707997872
28 0.0274253299343743
29 0.0467039964817883
30 0.130290773224405
31 0.862542013857823
32 1.8646043211185
33 0.176701628440154
34 0.309984451908497
35 0.105309493668171
36 0.369882357942025
37 0.163360319396303
38 0.0646546407240265
39 0.120688777985011
40 0.208692248592672
41 0.24734862554196
42 0.0519095171377572
43 0.157088709036792
44 0.130561622210939
45 0.11702631132531
46 0.074018962688883
47 0.12037579121536
48 0.139466800445059
49 0.0699054526010555
50 0.0783663741987024
};
\addlegendentry{$m = 8$}

\draw [thick, dotted] (axis cs: 27, 2.65) -- (axis cs: 27, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{min}$};
\draw [thick, dotted] (axis cs: 40, 2.65) -- (axis cs: 40, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{max}$};
\end{axis}


\end{tikzpicture}

==> fig/csi_time_domain_RAW_RECOVERED.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.25\columnwidth,
height=.6\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={yshift=0.25cm},
xlabel={$\tau$},
xmajorgrids,
xmin=25, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$|\tilde {\hat{\mathbf{h}}}_{\mathrm{original},m}^{(l)}|$},
ymajorgrids,
ymin=-0.15, ymax=2.65,
ytick style={color=black},
ticklabel style={fill=white},
legend cell align={left},
legend style={
  at={(0.77,0.96)},
  anchor=north,
},
legend columns=2,
clip = false]
\path [draw=none, fill=red, fill opacity=0.15]
(axis cs:27,-0.15)
--(axis cs:27,2.65) node (taumintop) {}
--(axis cs:40,2.65) node (taumaxtop) {}
--(axis cs:40,-0.15)
--cycle;

\addplot [semithick, mittelblau]
table {%
25 0.0642220355090363
26 0.0650845727450505
27 0.0670841961405385
28 0.0702095650472546
29 0.075988461466216
30 0.0901295182471773
31 0.145486232732645
32 1.11777308138552
33 0.0871427850293262
34 0.165476839031157
35 0.184572321849345
36 0.172638297784017
37 0.139942923825885
38 0.0234881506284538
39 0.0645866290368297
40 0.121102128876067
41 0.15988878976083
42 0.15723002462
43 0.0253658855957454
44 0.0356119430404401
45 0.0119966907984583
46 0.0718211746668503
47 0.0731306187284192
48 0.0685711229201518
49 0.0792067440681888
50 0.0651395630634264
};
\addlegendentry{$m = 1$}
\addplot [semithick, darkorange25512714]
table {%
25 0.0494866423694724
26 0.0514284979927389
27 0.0538534484941803
28 0.0583106686310063
29 0.0670462051620494
30 0.0876743444497679
31 0.161757170134379
32 0.835925839666768
33 0.0945508620537603
34 0.166149386920571
35 0.0863975935190691
36 0.140373578798856
37 0.112004246063853
38 0.0777946969897633
39 0.0781934543733205
40 0.034182155766807
41 0.0435830089541161
42 0.0625786398372193
43 0.102704380316605
44 0.120096142028261
45 0.0499844168210149
46 0.0325140701376542
47 0.0127306120675263
48 0.0231541340867904
49 0.0561822531997575
50 0.0301197657488432
};
\addlegendentry{$m = 2$}
\addplot [semithick, forestgreen4416044]
table {%
25 0.0395167038972419
26 0.0403984067378917
27 0.0412224243571411
28 0.0427852728925413
29 0.0457284152616736
30 0.0531529277994424
31 0.089438991407191
32 0.986453263392242
33 0.0711005434336716
34 0.0738665336994256
35 0.0396888956950139
36 0.165705983722946
37 0.101596388103133
38 0.0804316352447946
39 0.13587964580601
40 0.0501634178307707
41 0.0485427459719336
42 0.0505972070437582
43 0.0469217746238487
44 0.0398624110783526
45 0.124403645036088
46 0.0799062019125065
47 0.030719852279279
48 0.0872838281914812
49 0.0972176775668724
50 0.0560994977128636
};
\addlegendentry{$m = 3$}
\addplot [semithick, crimson2143940]
table {%
25 0.111953168415383
26 0.115851541897621
27 0.122359532653901
28 0.133226420592318
29 0.154613382544415
30 0.206070832289378
31 0.381881808304135
32 0.894184274994911
33 0.35542400499239
34 0.142179831268262
35 0.0644676815645927
36 0.138010187365313
37 0.104703989770864
38 0.130822608096834
39 0.140270623201894
40 0.150110171628006
41 0.119185404552186
42 0.123723946015352
43 0.102614019287372
44 0.128442410156803
45 0.0870354145166206
46 0.0757589017957667
47 0.142925552179005
48 0.102692551510881
49 0.106227944175783
50 0.102564210225072
};
\addlegendentry{$m = 4$}
\addplot [semithick, mediumpurple148103189]
table {%
25 0.0885276921329829
26 0.0909787881113018
27 0.0951084484679874
28 0.101504706402938
29 0.11277894955216
30 0.137124152263916
31 0.211154959660908
32 0.818947012206988
33 0.0898095868318183
34 0.109264850739302
35 0.187655203311306
36 0.104106885498048
37 0.21139125654051
38 0.0648943995983526
39 0.0607510024228669
40 0.0256076548664541
41 0.086033367381581
42 0.144023050187374
43 0.0582374277653192
44 0.0723491656214736
45 0.0888578582819782
46 0.15502437366056
47 0.0779542020033925
48 0.100259522978238
49 0.128005446166684
50 0.114856835408705
};
\addlegendentry{$m = 5$}
\addplot [semithick, sienna1408675]
table {%
25 0.031141065440609
26 0.0341047819316887
27 0.0373842403342535
28 0.0435376260517578
29 0.0543718865112772
30 0.0744812785302081
31 0.113241803324284
32 0.64251678998726
33 0.27996137046145
34 0.175384518790524
35 0.118067195764768
36 0.079710841250097
37 0.191241007820697
38 0.110237665308737
39 0.108690812238059
40 0.0277997833632554
41 0.0775942798642444
42 0.0321774743255669
43 0.0721120126420611
44 0.0188549636813052
45 0.0800828686145349
46 0.0832065674549068
47 0.0551268403842788
48 0.0628430569156226
49 0.0243106736773241
50 0.0188480640488157
};
\addlegendentry{$m = 6$}
\addplot [semithick, orchid227119194]
table {%
25 0.0115845895129198
26 0.0122350843163394
27 0.0128709989243521
28 0.0144981395373226
29 0.0170391954737288
30 0.0237340958690513
31 0.0608737412405492
32 0.868760796776699
33 0.0556264606149904
34 0.0631994020028334
35 0.128979582004814
36 0.0871167980674489
37 0.218106101242315
38 0.11535293465726
39 0.112093704999159
40 0.0656611264926089
41 0.0453728312704388
42 0.0720901752655642
43 0.147460009691345
44 0.0279179670033364
45 0.077345207331848
46 0.104358929100753
47 0.0326762429006736
48 0.040972000502991
49 0.0617968542691204
50 0.00661104519852141
};
\addlegendentry{$m = 7$}
\addplot [semithick, gray127]
table {%
25 0.102317933559251
26 0.104112505353798
27 0.107456195241572
28 0.113938089585796
29 0.127133078489955
30 0.157068228358116
31 0.244539572054522
32 0.707501187907188
33 0.49744411636225
34 0.241580710733038
35 0.216715406779217
36 0.192624659452066
37 0.110331012677087
38 0.143456159274106
39 0.0772133015547947
40 0.0142024461464468
41 0.155925280128036
42 0.0597775056529045
43 0.0885421462154376
44 0.151157159884525
45 0.138188814508236
46 0.173983966623429
47 0.126635491883454
48 0.0842880519548797
49 0.12433863136519
50 0.143577319636355
};
\addlegendentry{$m = 8$}

\draw [thick, dotted] (axis cs: 27, 2.65) -- (axis cs: 27, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{min}$};
\draw [thick, dotted] (axis cs: 40, 2.65) -- (axis cs: 40, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{max}$};
\end{axis}


\end{tikzpicture}

==> fig/csi_time_domain_RECOVERED.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.25\columnwidth,
height=.6\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={yshift=0.25cm},
xlabel={$\tau$},
xmajorgrids,
xmin=25, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$|\tilde {\hat{\mathbf{h}}}_{\mathrm{obfuscated},m}^{(l)}|$},
ymajorgrids,
ymin=-0.15, ymax=2.65,
ytick style={color=black},
ticklabel style={fill=white},
legend cell align={left},
legend style={
  at={(0.77,0.96)},
  anchor=north,
},
legend columns=2,
clip = false]
\path [draw=none, fill=red, fill opacity=0.15]
(axis cs:27,-0.15)
--(axis cs:27,2.65) node (taumintop) {}
--(axis cs:40,2.65) node (taumaxtop) {}
--(axis cs:40,-0.15)
--cycle;

\addplot [semithick, mittelblau]
table {%
25 0.0646904948383502
26 0.0651923448488591
27 0.0668306778806528
28 0.0694858886842166
29 0.0747362132458571
30 0.0884212606295138
31 0.145637119503709
32 1.12507366490738
33 0.0880835554862011
34 0.176418557720326
35 0.193515003988337
36 0.177345544925115
37 0.152756394899375
38 0.0228097892201276
39 0.0691511760287999
40 0.128924672965121
41 0.168065630270532
42 0.162628382223393
43 0.0287811573580345
44 0.0377504023266023
45 0.00782564417528474
46 0.0761417742821721
47 0.0724922303894476
48 0.0723783911734399
49 0.0850940795150093
50 0.0706182126479356
};
\addlegendentry{$m = 1$}
\addplot [semithick, darkorange25512714]
table {%
25 0.0511300658839844
26 0.0527546676706493
27 0.0549092775954352
28 0.0589578956548188
29 0.0673033544889978
30 0.0878841084861978
31 0.164058339620497
32 0.840957737809279
33 0.0868600499883904
34 0.166497118332226
35 0.0924493593889726
36 0.142531664346964
37 0.113675015787371
38 0.084795101039644
39 0.074930074321413
40 0.0386322202828934
41 0.0519098624040304
42 0.0671885497506441
43 0.109501816285538
44 0.119940305656862
45 0.052360371879981
46 0.0381530884722343
47 0.0175628413683737
48 0.0266782503449486
49 0.0615207859088529
50 0.0287498462500905
};
\addlegendentry{$m = 2$}
\addplot [semithick, forestgreen4416044]
table {%
25 0.0405051963102247
26 0.0413790023898004
27 0.0421569274949167
28 0.0437143184251386
29 0.0468134004760686
30 0.055005183743263
31 0.095820766600999
32 0.998177939924616
33 0.0843032046785057
34 0.0685902067742017
35 0.0372672343001914
36 0.167679774654141
37 0.0977456990167652
38 0.0747052756074201
39 0.141501020140789
40 0.0472738120698205
41 0.0542420000281497
42 0.0516693683297056
43 0.0450726001883365
44 0.0440816122290079
45 0.130433003876682
46 0.0821782061645391
47 0.0366873707368792
48 0.0901625548041125
49 0.0956636408916541
50 0.0597751653387873
};
\addlegendentry{$m = 3$}
\addplot [semithick, crimson2143940]
table {%
25 0.11035397244769
26 0.113731213633428
27 0.119527359520484
28 0.1295984593954
29 0.150083212225568
30 0.200724311676018
31 0.372825314338768
32 0.914092069617972
33 0.381080919453843
34 0.15540984614922
35 0.0754232685909495
36 0.14180682397454
37 0.104451481159579
38 0.132451423713703
39 0.145959476856418
40 0.156790047134912
41 0.114388927393479
42 0.13273768841801
43 0.109842143081176
44 0.133693151530627
45 0.0919871910228444
46 0.0775829000752695
47 0.139040006060288
48 0.104888975642064
49 0.111273742634933
50 0.10535381948722
};
\addlegendentry{$m = 4$}
\addplot [semithick, mediumpurple148103189]
table {%
25 0.0893839065185748
26 0.0914755741220255
27 0.0951971646998568
28 0.101083947661556
29 0.1118687668634
30 0.135810239257349
31 0.210869590848067
32 0.820231266580573
33 0.0933391241255299
34 0.121597597108252
35 0.199447335488201
36 0.114389789751773
37 0.226195197800707
38 0.0737727772509109
39 0.0632202930811867
40 0.0275842619387462
41 0.0879363026294337
42 0.145428339415038
43 0.0675492271631789
44 0.074933428298642
45 0.095016843716855
46 0.16063918629902
47 0.0816128878435569
48 0.100681164875603
49 0.132311418850843
50 0.119052922202076
};
\addlegendentry{$m = 5$}
\addplot [semithick, sienna1408675]
table {%
25 0.0288609620020964
26 0.0318093908089078
27 0.0350804196672376
28 0.0412809854334359
29 0.0521338876414857
30 0.0721134827242666
31 0.108034737472614
32 0.652159228908732
33 0.28785443282468
34 0.180817881826577
35 0.119642993948572
36 0.0817863855972455
37 0.194954973000318
38 0.11500927886744
39 0.110969386457939
40 0.0240701940736222
41 0.0772202248810676
42 0.034418963063546
43 0.0728533044880261
44 0.0190041028071688
45 0.0773714781230674
46 0.0844447991895438
47 0.0532182762865159
48 0.0658708564007379
49 0.0262333507531327
50 0.0211629739354642
};
\addlegendentry{$m = 6$}
\addplot [semithick, orchid227119194]
table {%
25 0.0109115837078727
26 0.0115873352611837
27 0.0123777159016764
28 0.0142136541441188
29 0.0172663360267093
30 0.0253051926074131
31 0.0672034923993614
32 0.879158253171662
33 0.063310055401445
34 0.0646793372150163
35 0.130517395681117
36 0.0892088753164753
37 0.221342491882811
38 0.120421074369457
39 0.113290282457169
40 0.0654657656824433
41 0.0420826135358304
42 0.0720121145563643
43 0.15056505234861
44 0.030460183202324
45 0.0775980883124245
46 0.105440129024401
47 0.0325332986850759
48 0.0405479933051584
49 0.0619230390227052
50 0.00582212109599491
};
\addlegendentry{$m = 7$}
\addplot [semithick, gray127]
table {%
25 0.100979163367256
26 0.102155655335393
27 0.104750713797685
28 0.110394600573759
29 0.122810386732544
30 0.152337800260092
31 0.241012440661112
32 0.703973979247486
33 0.508858162858841
34 0.262392387641122
35 0.23161277714206
36 0.205944117717973
37 0.108622520499135
38 0.149608694635719
39 0.0842306671490624
40 0.00923319231656048
41 0.157905804234083
42 0.0697036105377897
43 0.0971035583891112
44 0.162519587323432
45 0.145739225077711
46 0.183274917495376
47 0.135268439503031
48 0.0937835170639021
49 0.129005773971586
50 0.148163746375044
};
\addlegendentry{$m = 8$}

\draw [thick, dotted] (axis cs: 27, 2.65) -- (axis cs: 27, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{min}$};
\draw [thick, dotted] (axis cs: 40, 2.65) -- (axis cs: 40, -0.15) node[pos = 0.65, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{max}$};
\end{axis}


\end{tikzpicture}

==> fig/dnn_structure.tex <==
\begin{tikzpicture}

\tikzstyle{box1} = [rectangle, draw = mittelblau, thick, rounded corners=1pt,inner sep = 1pt, align = center, fill = mittelblau!10!white,minimum width=4.5cm]

    \node (input) [anchor = south] {$\mathbf f^{(l)}$};
	\node (l1) [box1, below = 0.2cm of input] {Dense, ReLU, 1024 Neurons};
	\node (l2) [box1, below = 0.2cm of l1] {Dense, ReLU, 512 Neurons};
	\node (l3) [box1, below = 0.2cm of l2] {Dense, ReLU, 256 Neurons};
	\node (l4) [box1, below = 0.2cm of l3] {Dense, ReLU, 128 Neurons};
	\node (l5) [box1, below = 0.2cm of l4] {Dense, ReLU, 64 Neurons};
	\node (l6) [box1, below = 0.2cm of l5] {Dense, Linear, 2 Neurons};

	\node (output) [anchor = north] at ($(l6.south) + (0, -0.2)$) {$\hat {\mathbf x}^{(l)}$};

    \draw [-latex] (input) -- (l1);
    \draw [-latex] (l1) -- (l2);
    \draw [-latex] (l2) -- (l3);
    \draw [-latex] (l3) -- (l4);
    \draw [-latex] (l4) -- (l5);
	\draw [-latex] (l5) -- (l6);
	\draw [-latex] (l6) -- (output);
\end{tikzpicture}

==> fig/error_cdfs_fingerprinting.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Absolute Localization Error [m]},
xmajorgrids,
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=mittelblau, fill=mittelblau, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.00815833067302542,0.000863267948779435)
--(axis cs:0.0147280947523935,0.00345307179511774)
--(axis cs:0.0212978588317615,0.00647450961584576)
--(axis cs:0.0278676229111295,0.0116061579780346)
--(axis cs:0.0344373869904976,0.0183204642463191)
--(axis cs:0.0410071510698656,0.0258980384633831)
--(axis cs:0.0475769151492336,0.0338113279938612)
--(axis cs:0.0541466792286017,0.043115438108484)
--(axis cs:0.0607164433079697,0.053522612824325)
--(axis cs:0.0672862073873378,0.0668073473694307)
--(axis cs:0.0738559714667058,0.0809073905328282)
--(axis cs:0.0804257355460738,0.0965421322718335)
--(axis cs:0.0869954996254419,0.113807491247422)
--(axis cs:0.0935652637048099,0.130065704282768)
--(axis cs:0.100135027784178,0.148386168529087)
--(axis cs:0.106704791863546,0.167378063402235)
--(axis cs:0.113274555942914,0.188144453503429)
--(axis cs:0.119844320022282,0.209630233561939)
--(axis cs:0.12641408410165,0.232842549518009)
--(axis cs:0.132983848181018,0.255287516186274)
--(axis cs:0.139553612260386,0.277396767541125)
--(axis cs:0.146123376339754,0.301472351445974)
--(axis cs:0.152693140419122,0.325931609994724)
--(axis cs:0.15926290449849,0.352357201093473)
--(axis cs:0.165832668577858,0.378063402234905)
--(axis cs:0.172402432657226,0.403529806723898)
--(axis cs:0.178972196736594,0.428708455229965)
--(axis cs:0.185541960815962,0.455853436286029)
--(axis cs:0.19211172489533,0.480984125461609)
--(axis cs:0.198681488974699,0.505299506018896)
--(axis cs:0.205251253054067,0.529231211932281)
--(axis cs:0.211821017133435,0.552587405879814)
--(axis cs:0.218390781212803,0.576567071123687)
--(axis cs:0.224960545292171,0.598484485156587)
--(axis cs:0.231530309371539,0.620401899189487)
--(axis cs:0.238100073450907,0.642511150544338)
--(axis cs:0.244669837530275,0.660975492782121)
--(axis cs:0.251239601609643,0.681933720205266)
--(axis cs:0.257809365689011,0.700877655747926)
--(axis cs:0.264379129768379,0.719821591290586)
--(axis cs:0.270948893847747,0.738046136875929)
--(axis cs:0.277518657927115,0.754112512589324)
--(axis cs:0.284088422006483,0.771713586878327)
--(axis cs:0.290658186085851,0.786389142007578)
--(axis cs:0.297227950165219,0.801064697136828)
--(axis cs:0.303797714244587,0.813773919716081)
--(axis cs:0.310367478323955,0.827346410244113)
--(axis cs:0.316937242403323,0.840679104119707)
--(axis cs:0.323507006482691,0.853004652055057)
--(axis cs:0.330076770562059,0.865330199990408)
--(axis cs:0.336646534641427,0.875401659392835)
--(axis cs:0.343216298720795,0.885425159464774)
--(axis cs:0.349786062800163,0.894681310248909)
--(axis cs:0.356355826879531,0.902402762457436)
--(axis cs:0.362925590958899,0.910028296004988)
--(axis cs:0.369495355038267,0.91679056160376)
--(axis cs:0.376065119117635,0.922305884609851)
--(axis cs:0.382634883197004,0.928300800920819)
--(axis cs:0.389204647276372,0.933864083257398)
--(axis cs:0.39577441135574,0.939283487602513)
--(axis cs:0.402344175435108,0.943360030693971)
--(axis cs:0.408913939514476,0.94849167905616)
--(axis cs:0.415483703593844,0.953335571435423)
--(axis cs:0.422053467673212,0.957268236535418)
--(axis cs:0.42862323175258,0.961296820296389)
--(axis cs:0.435192995831948,0.963838664812239)
--(axis cs:0.441762759911316,0.96700398062443)
--(axis cs:0.448332523990684,0.969977459114671)
--(axis cs:0.454902288070052,0.97232746630857)
--(axis cs:0.46147205214942,0.974437676850031)
--(axis cs:0.468041816228788,0.976308090739053)
--(axis cs:0.474611580308156,0.978178504628075)
--(axis cs:0.481181344387524,0.979905040525634)
--(axis cs:0.487751108466892,0.981439739101242)
--(axis cs:0.49432087254626,0.98297443767685)
--(axis cs:0.500890636625628,0.98446117692197)
--(axis cs:0.507460400704996,0.98594791616709)
--(axis cs:0.514030164784364,0.987050980768308)
--(axis cs:0.520599928863732,0.988106086039039)
--(axis cs:0.5271696929431,0.989065272648794)
--(axis cs:0.533739457022468,0.989880581267085)
--(axis cs:0.540309221101836,0.99083976787684)
--(axis cs:0.546878985181204,0.991655076495132)
--(axis cs:0.553448749260572,0.99232650712196)
--(axis cs:0.56001851333994,0.992949978418301)
--(axis cs:0.566588277419309,0.993381612392691)
--(axis cs:0.573158041498677,0.994196921010982)
--(axis cs:0.579727805578045,0.994724473646348)
--(axis cs:0.586297569657413,0.994916310968298)
--(axis cs:0.592867333736781,0.995204066951225)
--(axis cs:0.599437097816149,0.995491822934152)
--(axis cs:0.606006861895517,0.995875497578053)
--(axis cs:0.612576625974885,0.996067334900004)
--(axis cs:0.619146390054253,0.996546928204882)
--(axis cs:0.625716154133621,0.996834684187808)
--(axis cs:0.632285918212989,0.997074480840247)
--(axis cs:0.638855682292357,0.997170399501223)
--(axis cs:0.645425446371725,0.997410196153661)
--(axis cs:0.651995210451093,0.997458155484149)
--(axis cs:0.658564974530461,0.997745911467076)
--(axis cs:0.665134738609829,0.99808162678049)
--(axis cs:0.671704502689197,0.998225504771953)
--(axis cs:0.678274266768565,0.998321423432929)
--(axis cs:0.684844030847933,0.998465301424392)
--(axis cs:0.691413794927301,0.998609179415855)
--(axis cs:0.697983559006669,0.998657138746343)
--(axis cs:0.704553323086037,0.998801016737806)
--(axis cs:0.711123087165405,0.998848976068294)
--(axis cs:0.717692851244773,0.998848976068294)
--(axis cs:0.724262615324141,0.998896935398781)
--(axis cs:0.730832379403509,0.998992854059757)
--(axis cs:0.737402143482877,0.998992854059757)
--(axis cs:0.743971907562246,0.999040813390245)
--(axis cs:0.750541671641614,0.99913673205122)
--(axis cs:0.757111435720982,0.99913673205122)
--(axis cs:0.76368119980035,0.999184691381708)
--(axis cs:0.770250963879718,0.999232650712196)
--(axis cs:0.776820727959086,0.999280610042683)
--(axis cs:0.783390492038454,0.999280610042683)
--(axis cs:0.789960256117822,0.999328569373171)
--(axis cs:0.79653002019719,0.999328569373171)
--(axis cs:0.803099784276558,0.999424488034147)
--(axis cs:0.809669548355926,0.999424488034147)
--(axis cs:0.816239312435294,0.999424488034147)
--(axis cs:0.822809076514662,0.999520406695122)
--(axis cs:0.82937884059403,0.999520406695122)
--(axis cs:0.835948604673398,0.999520406695122)
--(axis cs:0.842518368752766,0.999520406695122)
--(axis cs:0.849088132832134,0.999616325356097)
--(axis cs:0.855657896911502,0.999664284686585)
--(axis cs:0.86222766099087,0.999760203347561)
--(axis cs:0.868797425070238,0.999760203347561)
--(axis cs:0.875367189149606,0.999760203347561)
--(axis cs:0.881936953228974,0.999760203347561)
--(axis cs:0.888506717308342,0.999808162678048)
--(axis cs:0.89507648138771,0.999808162678048)
--(axis cs:0.901646245467078,0.999808162678048)
--(axis cs:0.908216009546446,0.999856122008536)
--(axis cs:0.914785773625814,0.999856122008536)
--(axis cs:0.921355537705183,0.999856122008536)
--(axis cs:0.927925301784551,0.999904081339024)
--(axis cs:0.934495065863919,0.999904081339024)
--(axis cs:0.941064829943287,0.999904081339024)
--(axis cs:0.947634594022655,0.999904081339024)
--(axis cs:0.954204358102023,0.999904081339024)
--(axis cs:0.960774122181391,0.999904081339024)
--(axis cs:0.967343886260759,0.999904081339024)
--(axis cs:0.973913650340127,0.999904081339024)
--(axis cs:0.980483414419495,0.999904081339024)
--(axis cs:0.987053178498863,0.999904081339024)
--(axis cs:0.993622942578231,0.999904081339024)
--(axis cs:1.0001927066576,0.999904081339024)
--(axis cs:1.00676247073697,0.999904081339024)
--(axis cs:1.01333223481634,0.999904081339024)
--(axis cs:1.0199019988957,0.999904081339024)
--(axis cs:1.02647176297507,0.999904081339024)
--(axis cs:1.03304152705444,0.999904081339024)
--(axis cs:1.03961129113381,0.999904081339024)
--(axis cs:1.04618105521318,0.999952040669512)
--(axis cs:1.05275081929254,0.999952040669512)
--(axis cs:1.05932058337191,0.999952040669512)
--(axis cs:1.06589034745128,0.999952040669512)
--(axis cs:1.07246011153065,0.999952040669512)
--(axis cs:1.07902987561002,0.999952040669512)
--(axis cs:1.08559963968938,0.999952040669512)
--(axis cs:1.09216940376875,0.999952040669512)
--(axis cs:1.09873916784812,0.999952040669512)
--(axis cs:1.10530893192749,0.999952040669512)
--(axis cs:1.11187869600686,0.999952040669512)
--(axis cs:1.11844846008622,0.999952040669512)
--(axis cs:1.12501822416559,0.999952040669512)
--(axis cs:1.13158798824496,0.999952040669512)
--(axis cs:1.13815775232433,0.999952040669512)
--(axis cs:1.1447275164037,0.999952040669512)
--(axis cs:1.15129728048306,0.999952040669512)
--(axis cs:1.15786704456243,0.999952040669512)
--(axis cs:1.1644368086418,0.999952040669512)
--(axis cs:1.17100657272117,0.999952040669512)
--(axis cs:1.17757633680054,0.999952040669512)
--(axis cs:1.1841461008799,0.999952040669512)
--(axis cs:1.19071586495927,0.999952040669512)
--(axis cs:1.19728562903864,0.999952040669512)
--(axis cs:1.20385539311801,0.999952040669512)
--(axis cs:1.21042515719738,0.999952040669512)
--(axis cs:1.21699492127674,0.999952040669512)
--(axis cs:1.22356468535611,0.999952040669512)
--(axis cs:1.23013444943548,0.999952040669512)
--(axis cs:1.23670421351485,0.999952040669512)
--(axis cs:1.24327397759422,0.999952040669512)
--(axis cs:1.24984374167358,0.999952040669512)
--(axis cs:1.25641350575295,0.999952040669512)
--(axis cs:1.26298326983232,0.999952040669512)
--(axis cs:1.26955303391169,0.999952040669512)
--(axis cs:1.27612279799106,0.999952040669512)
--(axis cs:1.28269256207042,0.999952040669512)
--(axis cs:1.28926232614979,0.999952040669512)
--(axis cs:1.29583209022916,0.999952040669512)
--(axis cs:1.30240185430853,0.999952040669512)
--(axis cs:1.3089716183879,0.999952040669512)
--(axis cs:1.31554138246726,0.999999999999999)
--(axis cs:1.31554138246726,0.999999999999999)
--(axis cs:1.31554138246726,1)
--(axis cs:1.3089716183879,1)
--(axis cs:1.30240185430853,1)
--(axis cs:1.29583209022916,1)
--(axis cs:1.28926232614979,1)
--(axis cs:1.28269256207042,1)
--(axis cs:1.27612279799106,1)
--(axis cs:1.26955303391169,1)
--(axis cs:1.26298326983232,1)
--(axis cs:1.25641350575295,1)
--(axis cs:1.24984374167358,1)
--(axis cs:1.24327397759422,1)
--(axis cs:1.23670421351485,1)
--(axis cs:1.23013444943548,1)
--(axis cs:1.22356468535611,1)
--(axis cs:1.21699492127674,1)
--(axis cs:1.21042515719738,1)
--(axis cs:1.20385539311801,1)
--(axis cs:1.19728562903864,1)
--(axis cs:1.19071586495927,1)
--(axis cs:1.1841461008799,1)
--(axis cs:1.17757633680054,1)
--(axis cs:1.17100657272117,1)
--(axis cs:1.1644368086418,1)
--(axis cs:1.15786704456243,1)
--(axis cs:1.15129728048306,1)
--(axis cs:1.1447275164037,0.999963502932488)
--(axis cs:1.13815775232433,0.999952040669512)
--(axis cs:1.13158798824496,0.999952040669512)
--(axis cs:1.12501822416559,0.999952040669512)
--(axis cs:1.11844846008622,0.999952040669512)
--(axis cs:1.11187869600686,0.999952040669512)
--(axis cs:1.10530893192749,0.999952040669512)
--(axis cs:1.09873916784812,0.999952040669512)
--(axis cs:1.09216940376875,0.999952040669512)
--(axis cs:1.08559963968938,0.999952040669512)
--(axis cs:1.07902987561002,0.999952040669512)
--(axis cs:1.07246011153065,0.999952040669512)
--(axis cs:1.06589034745128,0.999952040669512)
--(axis cs:1.05932058337191,0.999952040669512)
--(axis cs:1.05275081929254,0.999952040669512)
--(axis cs:1.04618105521318,0.999952040669512)
--(axis cs:1.03961129113381,0.999952040669512)
--(axis cs:1.03304152705444,0.999952040669512)
--(axis cs:1.02647176297507,0.999952040669512)
--(axis cs:1.0199019988957,0.999952040669512)
--(axis cs:1.01333223481634,0.999952040669512)
--(axis cs:1.00676247073697,0.999952040669512)
--(axis cs:1.0001927066576,0.999952040669512)
--(axis cs:0.993622942578231,0.999952040669512)
--(axis cs:0.987053178498863,0.999952040669512)
--(axis cs:0.980483414419495,0.999952040669512)
--(axis cs:0.973913650340127,0.999952040669512)
--(axis cs:0.967343886260759,0.999952040669512)
--(axis cs:0.960774122181391,0.999952040669512)
--(axis cs:0.954204358102023,0.999952040669512)
--(axis cs:0.947634594022655,0.999952040669512)
--(axis cs:0.941064829943287,0.999941174805031)
--(axis cs:0.934495065863919,0.999904081339024)
--(axis cs:0.927925301784551,0.999904081339024)
--(axis cs:0.921355537705183,0.999904081339024)
--(axis cs:0.914785773625814,0.999904081339024)
--(axis cs:0.908216009546446,0.999904081339024)
--(axis cs:0.901646245467078,0.999904081339024)
--(axis cs:0.89507648138771,0.999892814864842)
--(axis cs:0.888506717308342,0.999856122008536)
--(axis cs:0.881936953228974,0.999856122008536)
--(axis cs:0.875367189149606,0.999824129845701)
--(axis cs:0.868797425070238,0.999808162678049)
--(axis cs:0.86222766099087,0.999808162678049)
--(axis cs:0.855657896911502,0.999808162678049)
--(axis cs:0.849088132832134,0.999808162678049)
--(axis cs:0.842518368752766,0.999808162678049)
--(axis cs:0.835948604673398,0.999808162678049)
--(axis cs:0.82937884059403,0.999808162678049)
--(axis cs:0.822809076514662,0.999808162678049)
--(axis cs:0.816239312435294,0.999808162678049)
--(axis cs:0.809669548355926,0.999808162678049)
--(axis cs:0.803099784276558,0.999808162678049)
--(axis cs:0.79653002019719,0.999808162678049)
--(axis cs:0.789960256117822,0.999782277858696)
--(axis cs:0.783390492038454,0.999727409965324)
--(axis cs:0.776820727959086,0.999672542071952)
--(axis cs:0.770250963879718,0.999664284686586)
--(axis cs:0.76368119980035,0.999664284686586)
--(axis cs:0.757111435720982,0.999664284686586)
--(axis cs:0.750541671641614,0.999664284686586)
--(axis cs:0.743971907562246,0.999637999257531)
--(axis cs:0.737402143482877,0.999583131364159)
--(axis cs:0.730832379403509,0.999528263470787)
--(axis cs:0.724262615324141,0.999426384459709)
--(axis cs:0.717692851244773,0.999316648672965)
--(axis cs:0.711123087165405,0.999232650712196)
--(axis cs:0.704553323086037,0.999232650712196)
--(axis cs:0.697983559006669,0.999232650712196)
--(axis cs:0.691413794927301,0.999199056110556)
--(axis cs:0.684844030847933,0.999184691381708)
--(axis cs:0.678274266768565,0.9991372796543)
--(axis cs:0.671704502689197,0.99913673205122)
--(axis cs:0.665134738609829,0.99913673205122)
--(axis cs:0.658564974530461,0.99913673205122)
--(axis cs:0.651995210451093,0.999109645402764)
--(axis cs:0.645425446371725,0.999088772720733)
--(axis cs:0.638855682292357,0.999088772720733)
--(axis cs:0.632285918212989,0.998993148046514)
--(axis cs:0.625716154133621,0.998979330920746)
--(axis cs:0.619146390054253,0.998883265266392)
--(axis cs:0.612576625974885,0.998787239982472)
--(axis cs:0.606006861895517,0.998705098076831)
--(axis cs:0.599437097816149,0.998601910613704)
--(axis cs:0.592867333736781,0.998519915701441)
--(axis cs:0.586297569657413,0.998464286959101)
--(axis cs:0.579727805578045,0.998237653206407)
--(axis cs:0.573158041498677,0.998019596707912)
--(axis cs:0.566588277419309,0.99792277020459)
--(axis cs:0.56001851333994,0.997674502920896)
--(axis cs:0.553448749260572,0.997414888422152)
--(axis cs:0.546878985181204,0.997278826835919)
--(axis cs:0.540309221101836,0.996926677492641)
--(axis cs:0.533739457022468,0.99659747013241)
--(axis cs:0.5271696929431,0.996282734123971)
--(axis cs:0.520599928863732,0.99590149508373)
--(axis cs:0.514030164784364,0.995465970060253)
--(axis cs:0.507460400704996,0.995101565659577)
--(axis cs:0.500890636625628,0.994717490405974)
--(axis cs:0.49432087254626,0.994275962300357)
--(axis cs:0.487751108466892,0.993445856398062)
--(axis cs:0.481181344387524,0.992867433541357)
--(axis cs:0.474611580308156,0.992209018820894)
--(axis cs:0.468041816228788,0.991579293187693)
--(axis cs:0.46147205214942,0.990619769859145)
--(axis cs:0.454902288070052,0.989765087589545)
--(axis cs:0.448332523990684,0.989079756734478)
--(axis cs:0.441762759911316,0.987901435270028)
--(axis cs:0.435192995831948,0.987050699515443)
--(axis cs:0.42862323175258,0.98571051905679)
--(axis cs:0.422053467673212,0.984232397436303)
--(axis cs:0.415483703593844,0.982805832208634)
--(axis cs:0.408913939514476,0.981422173803696)
--(axis cs:0.402344175435108,0.979801399541323)
--(axis cs:0.39577441135574,0.978067716560051)
--(axis cs:0.389204647276372,0.975982713091446)
--(axis cs:0.382634883197004,0.974036582147495)
--(axis cs:0.376065119117635,0.971749282772671)
--(axis cs:0.369495355038267,0.968679915812443)
--(axis cs:0.362925590958899,0.965494643585547)
--(axis cs:0.356355826879531,0.961844134357642)
--(axis cs:0.349786062800163,0.958643095667933)
--(axis cs:0.343216298720795,0.954560151246236)
--(axis cs:0.336646534641427,0.950256024434835)
--(axis cs:0.330076770562059,0.945417821939393)
--(axis cs:0.323507006482691,0.939817320909436)
--(axis cs:0.316937242403323,0.934634625141541)
--(axis cs:0.310367478323955,0.927497148512253)
--(axis cs:0.303797714244587,0.920064355212953)
--(axis cs:0.297227950165219,0.913578773764385)
--(axis cs:0.290658186085851,0.905854194517317)
--(axis cs:0.284088422006483,0.896882152103896)
--(axis cs:0.277518657927115,0.887887546551123)
--(axis cs:0.270948893847747,0.87758747096617)
--(axis cs:0.264379129768379,0.867386965163339)
--(axis cs:0.257809365689011,0.856433843725578)
--(axis cs:0.251239601609643,0.84288157050622)
--(axis cs:0.244669837530275,0.829287277687803)
--(axis cs:0.238100073450907,0.815945973465225)
--(axis cs:0.231530309371539,0.80083470796293)
--(axis cs:0.224960545292171,0.785166282456436)
--(axis cs:0.218390781212803,0.767831685055027)
--(axis cs:0.211821017133435,0.749625911512379)
--(axis cs:0.205251253054067,0.730704511539465)
--(axis cs:0.198681488974699,0.71012905152501)
--(axis cs:0.19211172489533,0.688931736601179)
--(axis cs:0.185541960815962,0.66862696581999)
--(axis cs:0.178972196736594,0.645561151756708)
--(axis cs:0.172402432657226,0.620579257740465)
--(axis cs:0.165832668577858,0.59437599916331)
--(axis cs:0.15926290449849,0.567713881394909)
--(axis cs:0.152693140419122,0.53940269569011)
--(axis cs:0.146123376339754,0.510594824329117)
--(axis cs:0.139553612260386,0.482184307643445)
--(axis cs:0.132983848181018,0.453452646341446)
--(axis cs:0.12641408410165,0.422905124157947)
--(axis cs:0.119844320022282,0.392126182951766)
--(axis cs:0.113274555942914,0.361657700043396)
--(axis cs:0.106704791863546,0.331181533775013)
--(axis cs:0.100135027784178,0.299760327790503)
--(axis cs:0.0935652637048099,0.269150449815698)
--(axis cs:0.0869954996254419,0.237190448849249)
--(axis cs:0.0804257355460738,0.206572717540777)
--(axis cs:0.0738559714667058,0.178700164966853)
--(axis cs:0.0672862073873378,0.151188357314413)
--(axis cs:0.0607164433079697,0.124239177225695)
--(axis cs:0.0541466792286017,0.0988707679763408)
--(axis cs:0.0475769151492336,0.076744332135589)
--(axis cs:0.0410071510698656,0.0574710866588865)
--(axis cs:0.0344373869904976,0.0411180431045604)
--(axis cs:0.0278676229111295,0.0271615873878675)
--(axis cs:0.0212978588317615,0.0159714055123038)
--(axis cs:0.0147280947523935,0.00799192783587452)
--(axis cs:0.00815833067302542,0.00241794806748484)
--(axis cs:0,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.214246849484829,0.00776941153901492)
--(axis cs:0.411278391792886,0.0278643710133807)
--(axis cs:0.608309934100943,0.0580787492206609)
--(axis cs:0.805341476409,0.0937125317730564)
--(axis cs:1.00237301871706,0.1338544913913)
--(axis cs:1.19940456102511,0.178072994101002)
--(axis cs:1.39643610333317,0.228334372452161)
--(axis cs:1.59346764564123,0.27792432017649)
--(axis cs:1.79049918794928,0.332118363627644)
--(axis cs:1.98753073025734,0.381132799386121)
--(axis cs:2.1845622725654,0.428996211212891)
--(axis cs:2.38159381487346,0.472063689990888)
--(axis cs:2.57862535718151,0.513260754879862)
--(axis cs:2.77565689948957,0.549853724042012)
--(axis cs:2.97268844179763,0.583041580739533)
--(axis cs:3.16971998410568,0.612728406311448)
--(axis cs:3.36675152641374,0.639010119418733)
--(axis cs:3.5637830687218,0.665052035873579)
--(axis cs:3.76081461102985,0.689223538439403)
--(axis cs:3.95784615333791,0.709174619922306)
--(axis cs:4.15487769564597,0.729125701405208)
--(axis cs:4.35190923795403,0.746391060380797)
--(axis cs:4.54894078026208,0.760539062874682)
--(axis cs:4.74597232257014,0.773727878758812)
--(axis cs:4.9430038648782,0.787012613303918)
--(axis cs:5.14003540718625,0.797515706680735)
--(axis cs:5.33706694949431,0.807731044074625)
--(axis cs:5.53409849180237,0.816603520214858)
--(axis cs:5.73113003411042,0.825188240372164)
--(axis cs:5.92816157641848,0.833293367224593)
--(axis cs:6.12519311872654,0.840007673492878)
--(axis cs:6.3222246610346,0.846434223778236)
--(axis cs:6.51925620334265,0.853196489377008)
--(axis cs:6.71628774565071,0.859814876984317)
--(axis cs:6.91331928795877,0.865857752625773)
--(axis cs:7.11035083026682,0.871133278979425)
--(axis cs:7.30738237257488,0.8759292120282)
--(axis cs:7.50441391488294,0.881636372356242)
--(axis cs:7.70144545719099,0.887343532684284)
--(axis cs:7.89847699949905,0.892619059037936)
--(axis cs:8.09550854180711,0.899141527984269)
--(axis cs:8.29254008411516,0.906479305548895)
--(axis cs:8.48957162642322,0.913481367800106)
--(axis cs:8.68660316873128,0.920675267373268)
--(axis cs:8.88363471103933,0.928780394225697)
--(axis cs:9.08066625334739,0.936741643086663)
--(axis cs:9.27769779565545,0.943455949354947)
--(axis cs:9.47472933796351,0.949306987674452)
--(axis cs:9.67176088027156,0.955397822646396)
--(axis cs:9.86879242257962,0.960529471008585)
--(axis cs:10.0658239648877,0.965565200709798)
--(axis cs:10.2628555071957,0.96978562179272)
--(axis cs:10.4598870495038,0.97381420555369)
--(axis cs:10.6569185918118,0.977027480696369)
--(axis cs:10.8539501341199,0.980336674500024)
--(axis cs:11.050981676428,0.982494844371973)
--(axis cs:11.248013218736,0.984988729557335)
--(axis cs:11.4450447610441,0.987146899429284)
--(axis cs:11.6420763033521,0.988633638674404)
--(axis cs:11.8391078456602,0.990120377919524)
--(axis cs:12.0361393879682,0.991031605198791)
--(axis cs:12.2331709302763,0.991942832478059)
--(axis cs:12.4302024725844,0.992854059757326)
--(axis cs:12.6272340148924,0.993573449714642)
--(axis cs:12.8242655572005,0.994292839671958)
--(axis cs:13.0212970995085,0.994820392307323)
--(axis cs:13.2183286418166,0.995395904273176)
--(axis cs:13.4153601841246,0.995635700925615)
--(axis cs:13.6123917264327,0.995827538247566)
--(axis cs:13.8094232687408,0.996019375569517)
--(axis cs:14.0064548110488,0.996259172221956)
--(axis cs:14.2034863533569,0.996546928204882)
--(axis cs:14.4005178956649,0.996738765526833)
--(axis cs:14.597549437973,0.997266318162198)
--(axis cs:14.794580980281,0.997458155484149)
--(axis cs:14.9916125225891,0.997697952136588)
--(axis cs:15.1886440648972,0.997841830128051)
--(axis cs:15.3856756072052,0.997937748789027)
--(axis cs:15.5827071495133,0.998033667450002)
--(axis cs:15.7797386918213,0.998129586110978)
--(axis cs:15.9767702341294,0.998129586110978)
--(axis cs:16.1738017764374,0.998273464102441)
--(axis cs:16.3708333187455,0.998417342093904)
--(axis cs:16.5678648610536,0.998417342093904)
--(axis cs:16.7648964033616,0.998609179415855)
--(axis cs:16.9619279456697,0.998609179415855)
--(axis cs:17.1589594879777,0.998705098076831)
--(axis cs:17.3559910302858,0.998753057407318)
--(axis cs:17.5530225725938,0.998801016737806)
--(axis cs:17.7500541149019,0.998992854059757)
--(axis cs:17.94708565721,0.999040813390245)
--(axis cs:18.144117199518,0.999088772720732)
--(axis cs:18.3411487418261,0.99913673205122)
--(axis cs:18.5381802841341,0.999280610042683)
--(axis cs:18.7352118264422,0.999424488034147)
--(axis cs:18.9322433687502,0.999472447364634)
--(axis cs:19.1292749110583,0.99956836602561)
--(axis cs:19.3263064533664,0.99956836602561)
--(axis cs:19.5233379956744,0.99956836602561)
--(axis cs:19.7203695379825,0.999664284686585)
--(axis cs:19.9174010802905,0.999664284686585)
--(axis cs:20.1144326225986,0.999664284686585)
--(axis cs:20.3114641649066,0.999664284686585)
--(axis cs:20.5084957072147,0.999664284686585)
--(axis cs:20.7055272495228,0.999664284686585)
--(axis cs:20.9025587918308,0.999664284686585)
--(axis cs:21.0995903341389,0.999664284686585)
--(axis cs:21.2966218764469,0.999664284686585)
--(axis cs:21.493653418755,0.999664284686585)
--(axis cs:21.690684961063,0.999664284686585)
--(axis cs:21.8877165033711,0.999664284686585)
--(axis cs:22.0847480456792,0.999712244017073)
--(axis cs:22.2817795879872,0.999712244017073)
--(axis cs:22.4788111302953,0.999712244017073)
--(axis cs:22.6758426726033,0.999712244017073)
--(axis cs:22.8728742149114,0.999712244017073)
--(axis cs:23.0699057572194,0.999760203347561)
--(axis cs:23.2669372995275,0.999760203347561)
--(axis cs:23.4639688418356,0.999760203347561)
--(axis cs:23.6610003841436,0.999760203347561)
--(axis cs:23.8580319264517,0.999808162678049)
--(axis cs:24.0550634687597,0.999808162678049)
--(axis cs:24.2520950110678,0.999808162678049)
--(axis cs:24.4491265533758,0.999808162678049)
--(axis cs:24.6461580956839,0.999808162678049)
--(axis cs:24.843189637992,0.999856122008536)
--(axis cs:25.0402211803,0.999856122008536)
--(axis cs:25.2372527226081,0.999856122008536)
--(axis cs:25.4342842649161,0.999856122008536)
--(axis cs:25.6313158072242,0.999856122008536)
--(axis cs:25.8283473495322,0.999856122008536)
--(axis cs:26.0253788918403,0.999856122008536)
--(axis cs:26.2224104341484,0.999856122008536)
--(axis cs:26.4194419764564,0.999856122008536)
--(axis cs:26.6164735187645,0.999856122008536)
--(axis cs:26.8135050610725,0.999856122008536)
--(axis cs:27.0105366033806,0.999856122008536)
--(axis cs:27.2075681456886,0.999856122008536)
--(axis cs:27.4045996879967,0.999856122008536)
--(axis cs:27.6016312303048,0.999856122008536)
--(axis cs:27.7986627726128,0.999856122008536)
--(axis cs:27.9956943149209,0.999856122008536)
--(axis cs:28.1927258572289,0.999856122008536)
--(axis cs:28.389757399537,0.999856122008536)
--(axis cs:28.586788941845,0.999856122008536)
--(axis cs:28.7838204841531,0.999856122008536)
--(axis cs:28.9808520264611,0.999856122008536)
--(axis cs:29.1778835687692,0.999856122008536)
--(axis cs:29.3749151110773,0.999856122008536)
--(axis cs:29.5719466533853,0.999856122008536)
--(axis cs:29.7689781956934,0.999856122008536)
--(axis cs:29.9660097380014,0.999856122008536)
--(axis cs:30.1630412803095,0.999856122008536)
--(axis cs:30.3600728226175,0.999856122008536)
--(axis cs:30.5571043649256,0.999856122008536)
--(axis cs:30.7541359072337,0.999856122008536)
--(axis cs:30.9511674495417,0.999952040669512)
--(axis cs:31.1481989918498,0.999952040669512)
--(axis cs:31.3452305341578,0.999952040669512)
--(axis cs:31.5422620764659,0.999952040669512)
--(axis cs:31.7392936187739,0.999952040669512)
--(axis cs:31.936325161082,0.999952040669512)
--(axis cs:32.1333567033901,0.999952040669512)
--(axis cs:32.3303882456981,0.999952040669512)
--(axis cs:32.5274197880062,0.999952040669512)
--(axis cs:32.7244513303142,0.999952040669512)
--(axis cs:32.9214828726223,0.999952040669512)
--(axis cs:33.1185144149303,0.999952040669512)
--(axis cs:33.3155459572384,0.999952040669512)
--(axis cs:33.5125774995465,0.999952040669512)
--(axis cs:33.7096090418545,0.999952040669512)
--(axis cs:33.9066405841626,0.999952040669512)
--(axis cs:34.1036721264706,0.999952040669512)
--(axis cs:34.3007036687787,0.999952040669512)
--(axis cs:34.4977352110867,0.999952040669512)
--(axis cs:34.6947667533948,0.999952040669512)
--(axis cs:34.8917982957029,0.999952040669512)
--(axis cs:35.0888298380109,0.999952040669512)
--(axis cs:35.285861380319,0.999952040669512)
--(axis cs:35.482892922627,0.999952040669512)
--(axis cs:35.6799244649351,0.999952040669512)
--(axis cs:35.8769560072431,0.999952040669512)
--(axis cs:36.0739875495512,0.999952040669512)
--(axis cs:36.2710190918593,0.999952040669512)
--(axis cs:36.4680506341673,0.999952040669512)
--(axis cs:36.6650821764754,0.999952040669512)
--(axis cs:36.8621137187834,0.999952040669512)
--(axis cs:37.0591452610915,0.999952040669512)
--(axis cs:37.2561768033995,0.999952040669512)
--(axis cs:37.4532083457076,0.999952040669512)
--(axis cs:37.6502398880157,0.999952040669512)
--(axis cs:37.8472714303237,0.999952040669512)
--(axis cs:38.0443029726318,0.999952040669512)
--(axis cs:38.2413345149398,0.999952040669512)
--(axis cs:38.4383660572479,0.999952040669512)
--(axis cs:38.6353975995559,0.999952040669512)
--(axis cs:38.832429141864,0.999952040669512)
--(axis cs:39.0294606841721,0.999952040669512)
--(axis cs:39.2264922264801,0.999952040669512)
--(axis cs:39.4235237687882,0.999999999999999)
--(axis cs:39.4235237687882,0.999999999999999)
--(axis cs:39.4235237687882,1)
--(axis cs:39.2264922264801,1)
--(axis cs:39.0294606841721,1)
--(axis cs:38.832429141864,1)
--(axis cs:38.6353975995559,1)
--(axis cs:38.4383660572479,1)
--(axis cs:38.2413345149398,1)
--(axis cs:38.0443029726318,1)
--(axis cs:37.8472714303237,1)
--(axis cs:37.6502398880157,1)
--(axis cs:37.4532083457076,1)
--(axis cs:37.2561768033995,1)
--(axis cs:37.0591452610915,1)
--(axis cs:36.8621137187834,1)
--(axis cs:36.6650821764754,1)
--(axis cs:36.4680506341673,1)
--(axis cs:36.2710190918593,1)
--(axis cs:36.0739875495512,1)
--(axis cs:35.8769560072431,1)
--(axis cs:35.6799244649351,1)
--(axis cs:35.482892922627,1)
--(axis cs:35.285861380319,1)
--(axis cs:35.0888298380109,1)
--(axis cs:34.8917982957029,1)
--(axis cs:34.6947667533948,1)
--(axis cs:34.4977352110867,1)
--(axis cs:34.3007036687787,1)
--(axis cs:34.1036721264706,1)
--(axis cs:33.9066405841626,1)
--(axis cs:33.7096090418545,1)
--(axis cs:33.5125774995465,1)
--(axis cs:33.3155459572384,1)
--(axis cs:33.1185144149303,1)
--(axis cs:32.9214828726223,1)
--(axis cs:32.7244513303142,1)
--(axis cs:32.5274197880062,1)
--(axis cs:32.3303882456981,1)
--(axis cs:32.1333567033901,1)
--(axis cs:31.936325161082,1)
--(axis cs:31.7392936187739,1)
--(axis cs:31.5422620764659,1)
--(axis cs:31.3452305341578,1)
--(axis cs:31.1481989918498,1)
--(axis cs:30.9511674495417,1)
--(axis cs:30.7541359072337,1)
--(axis cs:30.5571043649256,1)
--(axis cs:30.3600728226175,1)
--(axis cs:30.1630412803095,1)
--(axis cs:29.9660097380014,1)
--(axis cs:29.7689781956934,1)
--(axis cs:29.5719466533853,1)
--(axis cs:29.3749151110773,1)
--(axis cs:29.1778835687692,1)
--(axis cs:28.9808520264611,1)
--(axis cs:28.7838204841531,1)
--(axis cs:28.586788941845,1)
--(axis cs:28.389757399537,1)
--(axis cs:28.1927258572289,1)
--(axis cs:27.9956943149209,1)
--(axis cs:27.7986627726128,1)
--(axis cs:27.6016312303048,1)
--(axis cs:27.4045996879967,1)
--(axis cs:27.2075681456886,1)
--(axis cs:27.0105366033806,1)
--(axis cs:26.8135050610725,1)
--(axis cs:26.6164735187645,1)
--(axis cs:26.4194419764564,1)
--(axis cs:26.2224104341484,1)
--(axis cs:26.0253788918403,1)
--(axis cs:25.8283473495322,1)
--(axis cs:25.6313158072242,1)
--(axis cs:25.4342842649161,1)
--(axis cs:25.2372527226081,1)
--(axis cs:25.0402211803,1)
--(axis cs:24.843189637992,1)
--(axis cs:24.6461580956839,1)
--(axis cs:24.4491265533758,1)
--(axis cs:24.2520950110678,1)
--(axis cs:24.0550634687597,1)
--(axis cs:23.8580319264517,1)
--(axis cs:23.6610003841436,1)
--(axis cs:23.4639688418356,1)
--(axis cs:23.2669372995275,1)
--(axis cs:23.0699057572194,1)
--(axis cs:22.8728742149114,1)
--(axis cs:22.6758426726033,1)
--(axis cs:22.4788111302953,1)
--(axis cs:22.2817795879872,1)
--(axis cs:22.0847480456792,1)
--(axis cs:21.8877165033711,1)
--(axis cs:21.690684961063,1)
--(axis cs:21.493653418755,1)
--(axis cs:21.2966218764469,1)
--(axis cs:21.0995903341389,1)
--(axis cs:20.9025587918308,1)
--(axis cs:20.7055272495228,1)
--(axis cs:20.5084957072147,1)
--(axis cs:20.3114641649066,1)
--(axis cs:20.1144326225986,1)
--(axis cs:19.9174010802905,1)
--(axis cs:19.7203695379825,1)
--(axis cs:19.5233379956744,1)
--(axis cs:19.3263064533664,1)
--(axis cs:19.1292749110583,1)
--(axis cs:18.9322433687502,1)
--(axis cs:18.7352118264422,1)
--(axis cs:18.5381802841341,1)
--(axis cs:18.3411487418261,1)
--(axis cs:18.144117199518,1)
--(axis cs:17.94708565721,1)
--(axis cs:17.7500541149019,1)
--(axis cs:17.5530225725938,1)
--(axis cs:17.3559910302858,1)
--(axis cs:17.1589594879777,1)
--(axis cs:16.9619279456697,1)
--(axis cs:16.7648964033616,1)
--(axis cs:16.5678648610536,1)
--(axis cs:16.3708333187455,1)
--(axis cs:16.1738017764374,1)
--(axis cs:15.9767702341294,1)
--(axis cs:15.7797386918213,1)
--(axis cs:15.5827071495133,1)
--(axis cs:15.3856756072052,1)
--(axis cs:15.1886440648972,1)
--(axis cs:14.9916125225891,1)
--(axis cs:14.794580980281,1)
--(axis cs:14.597549437973,1)
--(axis cs:14.4005178956649,1)
--(axis cs:14.2034863533569,1)
--(axis cs:14.0064548110488,1)
--(axis cs:13.8094232687408,1)
--(axis cs:13.6123917264327,1)
--(axis cs:13.4153601841246,1)
--(axis cs:13.2183286418166,1)
--(axis cs:13.0212970995085,1)
--(axis cs:12.8242655572005,1)
--(axis cs:12.6272340148924,1)
--(axis cs:12.4302024725844,1)
--(axis cs:12.2331709302763,1)
--(axis cs:12.0361393879682,1)
--(axis cs:11.8391078456602,1)
--(axis cs:11.6420763033521,1)
--(axis cs:11.4450447610441,1)
--(axis cs:11.248013218736,1)
--(axis cs:11.050981676428,1)
--(axis cs:10.8539501341199,1)
--(axis cs:10.6569185918118,1)
--(axis cs:10.4598870495038,1)
--(axis cs:10.2628555071957,1)
--(axis cs:10.0658239648877,1)
--(axis cs:9.86879242257962,1)
--(axis cs:9.67176088027156,1)
--(axis cs:9.47472933796351,1)
--(axis cs:9.27769779565545,1)
--(axis cs:9.08066625334739,1)
--(axis cs:8.88363471103933,1)
--(axis cs:8.68660316873128,1)
--(axis cs:8.48957162642322,1)
--(axis cs:8.29254008411516,1)
--(axis cs:8.09550854180711,1)
--(axis cs:7.89847699949905,1)
--(axis cs:7.70144545719099,1)
--(axis cs:7.50441391488294,1)
--(axis cs:7.30738237257488,1)
--(axis cs:7.11035083026682,1)
--(axis cs:6.91331928795877,1)
--(axis cs:6.71628774565071,1)
--(axis cs:6.51925620334265,1)
--(axis cs:6.3222246610346,1)
--(axis cs:6.12519311872654,1)
--(axis cs:5.92816157641848,1)
--(axis cs:5.73113003411042,1)
--(axis cs:5.53409849180237,1)
--(axis cs:5.33706694949431,1)
--(axis cs:5.14003540718625,1)
--(axis cs:4.9430038648782,1)
--(axis cs:4.74597232257014,1)
--(axis cs:4.54894078026208,1)
--(axis cs:4.35190923795403,1)
--(axis cs:4.15487769564597,1)
--(axis cs:3.95784615333791,1)
--(axis cs:3.76081461102985,1)
--(axis cs:3.5637830687218,1)
--(axis cs:3.36675152641374,1)
--(axis cs:3.16971998410568,1)
--(axis cs:2.97268844179763,1)
--(axis cs:2.77565689948957,0.999952040669512)
--(axis cs:2.57862535718151,0.999952040669512)
--(axis cs:2.38159381487346,0.999904081339024)
--(axis cs:2.1845622725654,0.999810117242686)
--(axis cs:1.98753073025734,0.999808162678049)
--(axis cs:1.79049918794928,0.999712244017073)
--(axis cs:1.59346764564123,0.999664284686585)
--(axis cs:1.39643610333317,0.999520406695122)
--(axis cs:1.19940456102511,0.999472447364634)
--(axis cs:1.00237301871706,0.999376528703659)
--(axis cs:0.805341476409,0.999040813390245)
--(axis cs:0.608309934100943,0.997086377292716)
--(axis cs:0.411278391792886,0.979288611197913)
--(axis cs:0.214246849484829,0.748056460515634)
--(axis cs:0,0)
--cycle;

\addplot [semithick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.214246849484829 0.00776941153901492
0.411278391792886 0.0278643710133807
0.608309934100943 0.0580787492206609
0.805341476409 0.0937125317730564
1.00237301871706 0.1338544913913
1.19940456102511 0.178072994101002
1.39643610333317 0.228334372452161
1.59346764564123 0.27792432017649
1.79049918794928 0.332118363627644
1.98753073025734 0.381132799386121
2.1845622725654 0.428996211212891
2.38159381487346 0.472063689990888
2.57862535718151 0.513260754879862
2.77565689948957 0.549853724042012
2.97268844179763 0.583041580739533
3.16971998410568 0.612728406311448
3.36675152641374 0.639010119418733
3.5637830687218 0.665052035873579
3.76081461102985 0.689223538439403
3.95784615333791 0.709174619922306
4.15487769564597 0.729125701405208
4.35190923795403 0.746391060380797
4.54894078026208 0.760539062874682
4.74597232257014 0.773727878758812
4.9430038648782 0.787012613303918
5.14003540718625 0.797515706680735
5.33706694949431 0.807731044074625
5.53409849180237 0.816603520214858
5.73113003411042 0.825188240372164
5.92816157641848 0.833293367224593
6.12519311872654 0.840007673492878
6.3222246610346 0.846434223778236
6.51925620334265 0.853196489377008
6.71628774565071 0.859814876984317
6.91331928795877 0.865857752625773
7.11035083026682 0.871133278979425
7.30738237257488 0.8759292120282
7.50441391488294 0.881636372356242
7.70144545719099 0.887343532684284
7.89847699949905 0.892619059037936
8.09550854180711 0.899141527984269
8.29254008411516 0.906479305548895
8.48957162642322 0.913481367800106
8.68660316873128 0.920675267373268
8.88363471103933 0.928780394225697
9.08066625334739 0.936741643086663
9.27769779565545 0.943455949354947
9.47472933796351 0.949306987674452
9.67176088027156 0.955397822646396
9.86879242257962 0.960529471008585
10.0658239648877 0.965565200709798
10.2628555071957 0.96978562179272
10.4598870495038 0.97381420555369
10.6569185918118 0.977027480696369
10.8539501341199 0.980336674500024
11.050981676428 0.982494844371973
11.248013218736 0.984988729557335
11.4450447610441 0.987146899429284
11.6420763033521 0.988633638674404
11.8391078456602 0.990120377919524
12.0361393879682 0.991031605198791
12.2331709302763 0.991942832478059
12.4302024725844 0.992854059757326
12.6272340148924 0.993573449714642
12.8242655572005 0.994292839671958
13.0212970995085 0.994820392307323
13.2183286418166 0.995395904273176
13.4153601841246 0.995635700925615
13.6123917264327 0.995827538247566
13.8094232687408 0.996019375569517
14.0064548110488 0.996259172221956
14.2034863533569 0.996546928204882
14.4005178956649 0.996738765526833
14.597549437973 0.997266318162198
14.794580980281 0.997458155484149
14.9916125225891 0.997697952136588
15.1886440648972 0.997841830128051
15.3856756072052 0.997937748789027
15.5827071495133 0.998033667450002
15.7797386918213 0.998129586110978
15.9767702341294 0.998129586110978
16.1738017764374 0.998273464102441
16.3708333187455 0.998417342093904
16.5678648610536 0.998417342093904
16.7648964033616 0.998609179415855
16.9619279456697 0.998609179415855
17.1589594879777 0.998705098076831
17.3559910302858 0.998753057407318
17.5530225725938 0.998801016737806
17.7500541149019 0.998992854059757
17.94708565721 0.999040813390245
18.144117199518 0.999088772720732
18.3411487418261 0.99913673205122
18.5381802841341 0.999280610042683
18.7352118264422 0.999424488034147
18.9322433687502 0.999472447364634
19.1292749110583 0.99956836602561
19.3263064533664 0.99956836602561
19.5233379956744 0.99956836602561
19.7203695379825 0.999664284686585
19.9174010802905 0.999664284686585
20.1144326225986 0.999664284686585
20.3114641649066 0.999664284686585
20.5084957072147 0.999664284686585
20.7055272495228 0.999664284686585
20.9025587918308 0.999664284686585
21.0995903341389 0.999664284686585
21.2966218764469 0.999664284686585
21.493653418755 0.999664284686585
21.690684961063 0.999664284686585
21.8877165033711 0.999664284686585
22.0847480456792 0.999712244017073
22.2817795879872 0.999712244017073
22.4788111302953 0.999712244017073
22.6758426726033 0.999712244017073
22.8728742149114 0.999712244017073
23.0699057572194 0.999760203347561
23.2669372995275 0.999760203347561
23.4639688418356 0.999760203347561
23.6610003841436 0.999760203347561
23.8580319264517 0.999808162678049
24.0550634687597 0.999808162678049
24.2520950110678 0.999808162678049
24.4491265533758 0.999808162678049
24.6461580956839 0.999808162678049
24.843189637992 0.999856122008536
25.0402211803 0.999856122008536
25.2372527226081 0.999856122008536
25.4342842649161 0.999856122008536
25.6313158072242 0.999856122008536
25.8283473495322 0.999856122008536
26.0253788918403 0.999856122008536
26.2224104341484 0.999856122008536
26.4194419764564 0.999856122008536
26.6164735187645 0.999856122008536
26.8135050610725 0.999856122008536
27.0105366033806 0.999856122008536
27.2075681456886 0.999856122008536
27.4045996879967 0.999856122008536
27.6016312303048 0.999856122008536
27.7986627726128 0.999856122008536
27.9956943149209 0.999856122008536
28.1927258572289 0.999856122008536
28.389757399537 0.999856122008536
28.586788941845 0.999856122008536
28.7838204841531 0.999856122008536
28.9808520264611 0.999856122008536
29.1778835687692 0.999856122008536
29.3749151110773 0.999856122008536
29.5719466533853 0.999856122008536
29.7689781956934 0.999856122008536
29.9660097380014 0.999856122008536
30.1630412803095 0.999856122008536
30.3600728226175 0.999856122008536
30.5571043649256 0.999856122008536
30.7541359072337 0.999856122008536
30.9511674495417 0.999952040669512
31.1481989918498 0.999952040669512
31.3452305341578 0.999952040669512
31.5422620764659 0.999952040669512
31.7392936187739 0.999952040669512
31.936325161082 0.999952040669512
32.1333567033901 0.999952040669512
32.3303882456981 0.999952040669512
32.5274197880062 0.999952040669512
32.7244513303142 0.999952040669512
32.9214828726223 0.999952040669512
33.1185144149303 0.999952040669512
33.3155459572384 0.999952040669512
33.5125774995465 0.999952040669512
33.7096090418545 0.999952040669512
33.9066405841626 0.999952040669512
34.1036721264706 0.999952040669512
34.3007036687787 0.999952040669512
34.4977352110867 0.999952040669512
34.6947667533948 0.999952040669512
34.8917982957029 0.999952040669512
35.0888298380109 0.999952040669512
35.285861380319 0.999952040669512
35.482892922627 0.999952040669512
35.6799244649351 0.999952040669512
35.8769560072431 0.999952040669512
36.0739875495512 0.999952040669512
36.2710190918593 0.999952040669512
36.4680506341673 0.999952040669512
36.6650821764754 0.999952040669512
36.8621137187834 0.999952040669512
37.0591452610915 0.999952040669512
37.2561768033995 0.999952040669512
37.4532083457076 0.999952040669512
37.6502398880157 0.999952040669512
37.8472714303237 0.999952040669512
38.0443029726318 0.999952040669512
38.2413345149398 0.999952040669512
38.4383660572479 0.999952040669512
38.6353975995559 0.999952040669512
38.832429141864 0.999952040669512
39.0294606841721 0.999952040669512
39.2264922264801 0.999952040669512
39.4235237687882 0.999999999999999
};
\addlegendentry{OBF CSI}
\addplot [semithick, orange]
table {%
0 0
0.0160043147576581 0.00772145220852717
0.0305544152535347 0.0301184595463047
0.0451045157494112 0.0684379646060141
0.0596546162452878 0.117020766390101
0.0742047167411644 0.176682173516858
0.088754817237041 0.241858903649705
0.103304917732918 0.308714210349623
0.117855018228794 0.376001151023932
0.132405118724671 0.443767685003117
0.146955219220547 0.506402570620114
0.161505319716424 0.569133374898086
0.1760554202123 0.625821303534603
0.190605520708177 0.677761258452832
0.205155621204054 0.722795069780826
0.21970572169993 0.763224785381996
0.234255822195807 0.799721835883171
0.248805922691683 0.830655604047768
0.26335602318756 0.859527121001391
0.277906123683436 0.883027192940387
0.292456224179313 0.903026233753777
0.30700632467519 0.918469138170831
0.321556425171066 0.933048774639106
0.336106525666943 0.945182485252506
0.350656626162819 0.95467843268908
0.365206726658696 0.962447844228095
0.379756827154572 0.969018272504916
0.394306927650449 0.974101961536617
0.408857028146326 0.978658097932953
0.423407128642202 0.982446885041485
0.437957229138079 0.985180566879286
0.452507329633955 0.987146899429284
0.467057430129832 0.989448947292696
0.481607530625708 0.991031605198791
0.496157631121585 0.992614263104887
0.510707731617462 0.993525490384154
0.525257832113338 0.994244880341471
0.539807932609215 0.995204066951225
0.554358033105091 0.995635700925615
0.568908133600968 0.996259172221956
0.583458234096844 0.996738765526833
0.598008334592721 0.996882643518296
0.612558435088598 0.997170399501223
0.627108535584474 0.997410196153662
0.641658636080351 0.997602033475613
0.656208736576227 0.997889789458539
0.670758837072104 0.997985708119515
0.685308937567981 0.998177545441466
0.699859038063857 0.998273464102441
0.714409138559734 0.998417342093904
0.72895923905561 0.998465301424392
0.743509339551487 0.998561220085368
0.758059440047363 0.998705098076831
0.77260954054324 0.998801016737806
0.787159641039117 0.998944894729269
0.801709741534993 0.999040813390245
0.81625984203087 0.999040813390245
0.830809942526746 0.999040813390245
0.845360043022623 0.999040813390245
0.859910143518499 0.999088772720733
0.874460244014376 0.999184691381708
0.889010344510253 0.999184691381708
0.903560445006129 0.999232650712196
0.918110545502006 0.999280610042684
0.932660645997882 0.999376528703659
0.947210746493759 0.999376528703659
0.961760846989635 0.999376528703659
0.976310947485512 0.999376528703659
0.990861047981389 0.999376528703659
1.00541114847727 0.999376528703659
1.01996124897314 0.999376528703659
1.03451134946902 0.999376528703659
1.04906144996489 0.999376528703659
1.06361155046077 0.999424488034147
1.07816165095665 0.999424488034147
1.09271175145252 0.999424488034147
1.1072618519484 0.999424488034147
1.12181195244428 0.999424488034147
1.13636205294015 0.999424488034147
1.15091215343603 0.999472447364634
1.16546225393191 0.999472447364634
1.18001235442778 0.999472447364634
1.19456245492366 0.999472447364634
1.20911255541954 0.999472447364634
1.22366265591541 0.999472447364634
1.23821275641129 0.999472447364634
1.25276285690717 0.999472447364634
1.26731295740304 0.999472447364634
1.28186305789892 0.999472447364634
1.2964131583948 0.999472447364634
1.31096325889067 0.999472447364634
1.32551335938655 0.999472447364634
1.34006345988243 0.999472447364634
1.3546135603783 0.999472447364634
1.36916366087418 0.999520406695122
1.38371376137006 0.999520406695122
1.39826386186593 0.999520406695122
1.41281396236181 0.999616325356098
1.42736406285769 0.999616325356098
1.44191416335356 0.999616325356098
1.45646426384944 0.999616325356098
1.47101436434532 0.999616325356098
1.48556446484119 0.999664284686585
1.50011456533707 0.999664284686585
1.51466466583295 0.999664284686585
1.52921476632882 0.999664284686585
1.5437648668247 0.999664284686585
1.55831496732057 0.999664284686585
1.57286506781645 0.999664284686585
1.58741516831233 0.999664284686585
1.6019652688082 0.999664284686585
1.61651536930408 0.999664284686585
1.63106546979996 0.999664284686585
1.64561557029583 0.999664284686585
1.66016567079171 0.999664284686585
1.67471577128759 0.999664284686585
1.68926587178346 0.999712244017073
1.70381597227934 0.999712244017073
1.71836607277522 0.999712244017073
1.73291617327109 0.999712244017073
1.74746627376697 0.999712244017073
1.76201637426285 0.999712244017073
1.77656647475872 0.999712244017073
1.7911165752546 0.999712244017073
1.80566667575048 0.999712244017073
1.82021677624635 0.999712244017073
1.83476687674223 0.999712244017073
1.84931697723811 0.999712244017073
1.86386707773398 0.999760203347561
1.87841717822986 0.999760203347561
1.89296727872574 0.999760203347561
1.90751737922161 0.999760203347561
1.92206747971749 0.999760203347561
1.93661758021337 0.999808162678049
1.95116768070924 0.999808162678049
1.96571778120512 0.999808162678049
1.980267881701 0.999808162678049
1.99481798219687 0.999808162678049
2.00936808269275 0.999808162678049
2.02391818318863 0.999808162678049
2.0384682836845 0.999808162678049
2.05301838418038 0.999808162678049
2.06756848467626 0.999808162678049
2.08211858517213 0.999808162678049
2.09666868566801 0.999808162678049
2.11121878616388 0.999808162678049
2.12576888665976 0.999808162678049
2.14031898715564 0.999808162678049
2.15486908765151 0.999808162678049
2.16941918814739 0.999808162678049
2.18396928864327 0.999808162678049
2.19851938913914 0.999856122008536
2.21306948963502 0.999856122008536
2.2276195901309 0.999856122008536
2.24216969062677 0.999904081339024
2.25671979112265 0.999904081339024
2.27126989161853 0.999904081339024
2.2858199921144 0.999904081339024
2.30037009261028 0.999904081339024
2.31492019310616 0.999904081339024
2.32947029360203 0.999904081339024
2.34402039409791 0.999904081339024
2.35857049459379 0.999904081339024
2.37312059508966 0.999904081339024
2.38767069558554 0.999904081339024
2.40222079608142 0.999904081339024
2.41677089657729 0.999904081339024
2.43132099707317 0.999904081339024
2.44587109756905 0.999904081339024
2.46042119806492 0.999904081339024
2.4749712985608 0.999904081339024
2.48952139905668 0.999904081339024
2.50407149955255 0.999904081339024
2.51862160004843 0.999904081339024
2.53317170054431 0.999904081339024
2.54772180104018 0.999952040669512
2.56227190153606 0.999952040669512
2.57682200203194 0.999952040669512
2.59137210252781 0.999952040669512
2.60592220302369 0.999952040669512
2.62047230351956 0.999952040669512
2.63502240401544 0.999952040669512
2.64957250451132 0.999952040669512
2.66412260500719 0.999952040669512
2.67867270550307 0.999952040669512
2.69322280599895 0.999952040669512
2.70777290649482 0.999952040669512
2.7223230069907 0.999952040669512
2.73687310748658 0.999952040669512
2.75142320798245 0.999952040669512
2.76597330847833 0.999952040669512
2.78052340897421 0.999952040669512
2.79507350947008 0.999952040669512
2.80962360996596 0.999952040669512
2.82417371046184 0.999952040669512
2.83872381095771 0.999952040669512
2.85327391145359 0.999952040669512
2.86782401194947 0.999952040669512
2.88237411244534 0.999952040669512
2.89692421294122 0.999952040669512
2.9114743134371 1
};
\addlegendentry{OBF CSI (REC)}
\addplot [semithick, mittelblau, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.00815833067302542 0.000863267948779435
0.0147280947523935 0.00345307179511774
0.0212978588317615 0.00647450961584576
0.0278676229111295 0.0116061579780346
0.0344373869904976 0.0183204642463191
0.0410071510698656 0.0258980384633831
0.0475769151492336 0.0338113279938612
0.0541466792286017 0.043115438108484
0.0607164433079697 0.053522612824325
0.0672862073873378 0.0668073473694307
0.0738559714667058 0.0809073905328282
0.0804257355460738 0.0965421322718335
0.0869954996254419 0.113807491247422
0.0935652637048099 0.130065704282768
0.100135027784178 0.148386168529087
0.106704791863546 0.167378063402235
0.113274555942914 0.188144453503429
0.119844320022282 0.209630233561939
0.12641408410165 0.232842549518009
0.132983848181018 0.255287516186274
0.139553612260386 0.277396767541125
0.146123376339754 0.301472351445974
0.152693140419122 0.325931609994724
0.15926290449849 0.352357201093473
0.165832668577858 0.378063402234905
0.172402432657226 0.403529806723898
0.178972196736594 0.428708455229965
0.185541960815962 0.455853436286029
0.19211172489533 0.480984125461609
0.198681488974699 0.505299506018896
0.205251253054067 0.529231211932281
0.211821017133435 0.552587405879814
0.218390781212803 0.576567071123687
0.224960545292171 0.598484485156587
0.231530309371539 0.620401899189487
0.238100073450907 0.642511150544338
0.244669837530275 0.660975492782121
0.251239601609643 0.681933720205266
0.257809365689011 0.700877655747926
0.264379129768379 0.719821591290586
0.270948893847747 0.738046136875929
0.277518657927115 0.754112512589324
0.284088422006483 0.771713586878327
0.290658186085851 0.786389142007578
0.297227950165219 0.801064697136828
0.303797714244587 0.813773919716081
0.310367478323955 0.827346410244113
0.316937242403323 0.840679104119707
0.323507006482691 0.853004652055057
0.330076770562059 0.865330199990408
0.336646534641427 0.875401659392835
0.343216298720795 0.885425159464774
0.349786062800163 0.894681310248909
0.356355826879531 0.902402762457436
0.362925590958899 0.910028296004988
0.369495355038267 0.91679056160376
0.376065119117635 0.922305884609851
0.382634883197004 0.928300800920819
0.389204647276372 0.933864083257398
0.39577441135574 0.939283487602513
0.402344175435108 0.943360030693971
0.408913939514476 0.94849167905616
0.415483703593844 0.953335571435423
0.422053467673212 0.957268236535418
0.42862323175258 0.961296820296389
0.435192995831948 0.963838664812239
0.441762759911316 0.96700398062443
0.448332523990684 0.969977459114671
0.454902288070052 0.97232746630857
0.46147205214942 0.974437676850031
0.468041816228788 0.976308090739053
0.474611580308156 0.978178504628075
0.481181344387524 0.979905040525634
0.487751108466892 0.981439739101242
0.49432087254626 0.98297443767685
0.500890636625628 0.98446117692197
0.507460400704996 0.98594791616709
0.514030164784364 0.987050980768308
0.520599928863732 0.988106086039039
0.5271696929431 0.989065272648794
0.533739457022468 0.989880581267085
0.540309221101836 0.99083976787684
0.546878985181204 0.991655076495132
0.553448749260572 0.99232650712196
0.56001851333994 0.992949978418301
0.566588277419309 0.993381612392691
0.573158041498677 0.994196921010982
0.579727805578045 0.994724473646348
0.586297569657413 0.994916310968298
0.592867333736781 0.995204066951225
0.599437097816149 0.995491822934152
0.606006861895517 0.995875497578053
0.612576625974885 0.996067334900004
0.619146390054253 0.996546928204882
0.625716154133621 0.996834684187808
0.632285918212989 0.997074480840247
0.638855682292357 0.997170399501223
0.645425446371725 0.997410196153661
0.651995210451093 0.997458155484149
0.658564974530461 0.997745911467076
0.665134738609829 0.99808162678049
0.671704502689197 0.998225504771953
0.678274266768565 0.998321423432929
0.684844030847933 0.998465301424392
0.691413794927301 0.998609179415855
0.697983559006669 0.998657138746343
0.704553323086037 0.998801016737806
0.711123087165405 0.998848976068294
0.717692851244773 0.998848976068294
0.724262615324141 0.998896935398781
0.730832379403509 0.998992854059757
0.737402143482877 0.998992854059757
0.743971907562246 0.999040813390245
0.750541671641614 0.99913673205122
0.757111435720982 0.99913673205122
0.76368119980035 0.999184691381708
0.770250963879718 0.999232650712196
0.776820727959086 0.999280610042683
0.783390492038454 0.999280610042683
0.789960256117822 0.999328569373171
0.79653002019719 0.999328569373171
0.803099784276558 0.999424488034147
0.809669548355926 0.999424488034147
0.816239312435294 0.999424488034147
0.822809076514662 0.999520406695122
0.82937884059403 0.999520406695122
0.835948604673398 0.999520406695122
0.842518368752766 0.999520406695122
0.849088132832134 0.999616325356097
0.855657896911502 0.999664284686585
0.86222766099087 0.999760203347561
0.868797425070238 0.999760203347561
0.875367189149606 0.999760203347561
0.881936953228974 0.999760203347561
0.888506717308342 0.999808162678048
0.89507648138771 0.999808162678048
0.901646245467078 0.999808162678048
0.908216009546446 0.999856122008536
0.914785773625814 0.999856122008536
0.921355537705183 0.999856122008536
0.927925301784551 0.999904081339024
0.934495065863919 0.999904081339024
0.941064829943287 0.999904081339024
0.947634594022655 0.999904081339024
0.954204358102023 0.999904081339024
0.960774122181391 0.999904081339024
0.967343886260759 0.999904081339024
0.973913650340127 0.999904081339024
0.980483414419495 0.999904081339024
0.987053178498863 0.999904081339024
0.993622942578231 0.999904081339024
1.0001927066576 0.999904081339024
1.00676247073697 0.999904081339024
1.01333223481634 0.999904081339024
1.0199019988957 0.999904081339024
1.02647176297507 0.999904081339024
1.03304152705444 0.999904081339024
1.03961129113381 0.999904081339024
1.04618105521318 0.999952040669512
1.05275081929254 0.999952040669512
1.05932058337191 0.999952040669512
1.06589034745128 0.999952040669512
1.07246011153065 0.999952040669512
1.07902987561002 0.999952040669512
1.08559963968938 0.999952040669512
1.09216940376875 0.999952040669512
1.09873916784812 0.999952040669512
1.10530893192749 0.999952040669512
1.11187869600686 0.999952040669512
1.11844846008622 0.999952040669512
1.12501822416559 0.999952040669512
1.13158798824496 0.999952040669512
1.13815775232433 0.999952040669512
1.1447275164037 0.999952040669512
1.15129728048306 0.999952040669512
1.15786704456243 0.999952040669512
1.1644368086418 0.999952040669512
1.17100657272117 0.999952040669512
1.17757633680054 0.999952040669512
1.1841461008799 0.999952040669512
1.19071586495927 0.999952040669512
1.19728562903864 0.999952040669512
1.20385539311801 0.999952040669512
1.21042515719738 0.999952040669512
1.21699492127674 0.999952040669512
1.22356468535611 0.999952040669512
1.23013444943548 0.999952040669512
1.23670421351485 0.999952040669512
1.24327397759422 0.999952040669512
1.24984374167358 0.999952040669512
1.25641350575295 0.999952040669512
1.26298326983232 0.999952040669512
1.26955303391169 0.999952040669512
1.27612279799106 0.999952040669512
1.28269256207042 0.999952040669512
1.28926232614979 0.999952040669512
1.29583209022916 0.999952040669512
1.30240185430853 0.999952040669512
1.3089716183879 0.999952040669512
1.31554138246726 0.999999999999999
};
\addlegendentry{RAW CSI}
\addplot [semithick, mittelblau]
table {%
0 0
0.00633063448610217 0.00115102393170591
0.0120731820370605 0.00513164836218886
0.0178157295880188 0.0113184019951081
0.0235582771389771 0.0189918948731476
0.0293008246899354 0.029878662893866
0.0350433722408937 0.0424440074816556
0.040785919791852 0.0568318066279795
0.0465284673428104 0.0734257349767397
0.0522710148937687 0.0916023212315956
0.058013562444727 0.11385545057791
0.0637561099956853 0.135916742602273
0.0694986575466436 0.160759675794926
0.0752412050976019 0.184403625725385
0.0809837526485602 0.208958802935111
0.0867263001995185 0.235863987338737
0.0924688477504769 0.264159992326507
0.0982113953014352 0.290297827442329
0.103953942852393 0.318545873099612
0.109696490403352 0.344923504867872
0.11543903795431 0.37178072994101
0.121181585505268 0.398302239700734
0.126924133056227 0.425303342765335
0.132666680607185 0.452064649177498
0.138409228158143 0.477195338353077
0.144151775709102 0.50223010886768
0.14989432326006 0.526593448755455
0.155636870811018 0.55287516186274
0.161379418361977 0.576375233801736
0.167121965912935 0.599587549757805
0.172864513463893 0.622416191069973
0.178607061014852 0.644237686441897
0.18434960856581 0.665052035873579
0.190092156116768 0.68226943551868
0.195834703667726 0.70121337106134
0.201577251218685 0.719198119994245
0.207319798769643 0.73718286892715
0.213062346320601 0.753057407318594
0.21880489387156 0.768979905040525
0.224547441422518 0.784183012805141
0.230289988973476 0.797851421994149
0.236032536524435 0.81166370917462
0.241775084075393 0.823557623135581
0.247517631626351 0.834923984461177
0.25326017917731 0.84720157306604
0.259002726728268 0.858855690374562
0.264745274279226 0.867967963167234
0.270487821830185 0.876840439307467
0.276230369381143 0.88614454942209
0.281972916932101 0.893913960961105
0.287715464483059 0.901971128483046
0.293458012034018 0.90954870270011
0.299200559584976 0.915687497002542
0.304943107135934 0.921154860678145
0.310685654686893 0.927869166946429
0.316428202237851 0.9342477579013
0.322170749788809 0.938612056975685
0.327913297339768 0.943791664668361
0.333655844890726 0.948108004412258
0.339398392441684 0.952232506834205
0.345140939992643 0.95573353795981
0.350883487543601 0.959330487746391
0.356626035094559 0.961968250923217
0.362368582645518 0.965229485396384
0.368111130196476 0.967963167234185
0.373853677747434 0.970936645724426
0.379596225298392 0.973046856265887
0.385338772849351 0.974917270154909
0.391081320400309 0.976499928061004
0.396823867951267 0.978418301280514
0.402566415502226 0.979857081195147
0.408308963053184 0.981295861109779
0.414051510604142 0.982494844371973
0.419794058155101 0.983741786964654
0.425536605706059 0.984988729557336
0.431279153257017 0.986331590810992
0.437021700807976 0.987386696081723
0.442764248358934 0.988010167378063
0.448506795909892 0.989113231979282
0.454249343460851 0.989688743945135
0.459991891011809 0.990360174571963
0.465734438562767 0.991367320512206
0.471476986113725 0.991894873147571
0.477219533664684 0.992470385113424
0.482962081215642 0.993045897079277
0.4887046287666 0.993525490384154
0.494447176317559 0.994292839671958
0.500189723868517 0.99467651431586
0.505932271419475 0.995012229629274
0.511674818970434 0.995347944942689
0.517417366521392 0.995635700925615
0.52315991407235 0.996115294230492
0.528902461623309 0.996355090882931
0.534645009174267 0.996642846865858
0.540387556725225 0.996930602848784
0.546130104276184 0.997266318162199
0.551872651827142 0.997362236823174
0.5576151993781 0.997554074145125
0.563357746929058 0.997841830128051
0.569100294480017 0.997985708119515
0.574842842030975 0.998033667450002
0.580585389581934 0.998273464102441
0.586327937132892 0.998465301424392
0.59207048468385 0.99851326075488
0.597813032234808 0.998561220085368
0.603555579785767 0.998705098076831
0.609298127336725 0.998705098076831
0.615040674887683 0.998848976068294
0.620783222438642 0.998896935398782
0.6265257699896 0.998992854059757
0.632268317540558 0.998992854059757
0.638010865091517 0.999088772720733
0.643753412642475 0.999088772720733
0.649495960193433 0.999088772720733
0.655238507744392 0.99913673205122
0.66098105529535 0.99913673205122
0.666723602846308 0.99913673205122
0.672466150397266 0.99913673205122
0.678208697948225 0.99913673205122
0.683951245499183 0.999184691381708
0.689693793050141 0.999184691381708
0.6954363406011 0.999232650712196
0.701178888152058 0.999232650712196
0.706921435703016 0.999232650712196
0.712663983253975 0.999232650712196
0.718406530804933 0.999328569373171
0.724149078355891 0.999424488034147
0.72989162590685 0.999520406695122
0.735634173457808 0.99956836602561
0.741376721008766 0.999616325356098
0.747119268559725 0.999664284686586
0.752861816110683 0.999664284686586
0.758604363661641 0.999664284686586
0.764346911212599 0.999664284686586
0.770089458763558 0.999664284686586
0.775832006314516 0.999664284686586
0.781574553865474 0.999712244017073
0.787317101416433 0.999760203347561
0.793059648967391 0.999808162678049
0.798802196518349 0.999808162678049
0.804544744069308 0.999808162678049
0.810287291620266 0.999808162678049
0.816029839171224 0.999808162678049
0.821772386722183 0.999808162678049
0.827514934273141 0.999808162678049
0.833257481824099 0.999808162678049
0.839000029375058 0.999808162678049
0.844742576926016 0.999808162678049
0.850485124476974 0.999808162678049
0.856227672027932 0.999808162678049
0.861970219578891 0.999808162678049
0.867712767129849 0.999808162678049
0.873455314680807 0.999808162678049
0.879197862231766 0.999856122008536
0.884940409782724 0.999856122008536
0.890682957333682 0.999856122008536
0.896425504884641 0.999904081339024
0.902168052435599 0.999904081339024
0.907910599986557 0.999904081339024
0.913653147537516 0.999904081339024
0.919395695088474 0.999904081339024
0.925138242639432 0.999904081339024
0.93088079019039 0.999904081339024
0.936623337741349 0.999904081339024
0.942365885292307 0.999952040669512
0.948108432843266 0.999952040669512
0.953850980394224 0.999952040669512
0.959593527945182 0.999952040669512
0.96533607549614 0.999952040669512
0.971078623047099 0.999952040669512
0.976821170598057 0.999952040669512
0.982563718149015 0.999952040669512
0.988306265699974 0.999952040669512
0.994048813250932 0.999952040669512
0.99979136080189 0.999952040669512
1.00553390835285 0.999952040669512
1.01127645590381 0.999952040669512
1.01701900345477 0.999952040669512
1.02276155100572 0.999952040669512
1.02850409855668 0.999952040669512
1.03424664610764 0.999952040669512
1.0399891936586 0.999952040669512
1.04573174120956 0.999952040669512
1.05147428876052 0.999952040669512
1.05721683631147 0.999952040669512
1.06295938386243 0.999952040669512
1.06870193141339 0.999952040669512
1.07444447896435 0.999952040669512
1.08018702651531 0.999952040669512
1.08592957406626 0.999952040669512
1.09167212161722 0.999952040669512
1.09741466916818 0.999952040669512
1.10315721671914 0.999952040669512
1.1088997642701 0.999952040669512
1.11464231182106 0.999952040669512
1.12038485937201 0.999952040669512
1.12612740692297 0.999952040669512
1.13186995447393 0.999952040669512
1.13761250202489 0.999952040669512
1.14335504957585 0.999952040669512
1.14909759712681 1
};
\addlegendentry{RAW CSI (REC)}
\end{axis}

\end{tikzpicture}


==> fig/obfuscation_pipeline.tex <==
%\usetikzlibrary{backgrounds}
\begin{tikzpicture}%[framed]

    \tikzstyle{box1} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, fill = dunkelgrau!0!white, minimum height=16pt,minimum width=1.0cm]
    \tikzstyle{box2} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, minimum height=2.5cm,minimum width=1.5cm]
    \tikzstyle{box3} = [circle, draw = dunkelgrau, very thick,inner sep = 3pt, align = center, fill = dunkelgrau!0!white, minimum height=16pt,minimum width=1.0cm]
    
    \node[box1] (TX) at (2,-1.0) {TX};
    \node[box1] (v) at (4,-1.0) {$*\mathbf{v}$};
    
    \node[box2] (RX) at (7.5,-1.0) {RX};

    \draw [->, thick]  (TX.east) -- (v)
    node[midway,anchor=south]{$\mathbf{s}$};
    
    \draw [->, thick]  (v.east) -- (RX.west)
    node[midway,anchor=south]{$\mathbf{h}_m$};

\end{tikzpicture}

==> fig/siamese_structure.tex <==
%\usetikzlibrary{backgrounds}
\begin{tikzpicture}%[framed]
%    \tikzstyle{box1} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, fill = blue!5!white, minimum height=16pt,minimum width=1.5cm]
%    \tikzstyle{box2} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, minimum height=16pt,minimum width=3.8cm]
    
    \tikzstyle{box1} = [rectangle, draw = mittelblau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, fill = mittelblau!10!white, minimum height=16pt,minimum width=1.5cm]
    \tikzstyle{box2} = [rectangle, draw = dunkelgrau, very thick, rounded corners=1pt,inner sep = 3pt, align = center, minimum height=16pt,minimum width=3.5cm]
    
    
    \node (in_1) at (2,0){$\mathbf{f}^{(i)}$};
    \node (in_2) at (4,0){$\mathbf{f}^{(j)}$};
    
    \node (in_3) at (3,0){$d_{ij}$};
    
    \node[box1] (dnn_1) at (2,-1.0) {DNN $\mathcal{C}_{\boldsymbol{\theta}}$};
    \node[box1] (dnn_2) at (4,-1.0) {DNN $\mathcal{C}_{\boldsymbol{\theta}}$};
    
    %\node [color=blue!40!black, text width=2.5cm] (shared_weights) at (6.5,-0.6){shared\\weights $\Theta$};
    
    \node[box2] (contrastive_loss) at (3,-2.3) {Loss $\mathcal{L}_\mathrm{Siamese}$};
    
    \draw [-latex]  (in_1.south) -- (dnn_1.north)
    node[midway,anchor=east]{};
    \draw [-latex]  (in_2.south) -- (dnn_2.north)
    node[midway,anchor=east]{};
    
    \draw [-latex]  (in_3.south) -- (contrastive_loss)
    node[midway,anchor=east]{};
    
    %\draw [-latex,color=blue!40!black]  (shared_weights.west) -- (2.7,-0.6) -- (dnn_1);
    %\draw [-latex,color=blue!40!black]
    %(4.7,-0.6) -- (dnn_2);
    
    \draw [-latex]  (dnn_1.south) -- (dnn_1.south|-contrastive_loss.north)
    node[midway,anchor=east]{$\mathbf{z}^{(i)}$};
    \draw [-latex]  (dnn_2.south) -- (dnn_2.south|-contrastive_loss.north)
    node[midway,anchor=west]{$\mathbf{z}^{(j)}$};
\end{tikzpicture}
